Remarks on the homotopy type of intersections of two real Bruhat cells

In a companion manuscript, we introduce a stratification of intersections of a top dimensional real Bruhat cells with another arbitrary cell. This intersection is naturally identified with a subset of the lower triangular group: these subsets are labeled by elements of a finite group, the lift to the spin group of the intersection of a Coxeter group with the special orthogonal group. The stratification allows us to determine the homotopy type of the intersection. In this work we give more examples, particularly detailing the computation of the intersection of two open Bruhat cells in general position for $n=4$. It turns out that all connected components are contractible.

==> (inline-0) <==
\begin{tikzpicture}[roundnode/.style={circle, draw=black, fill=black, minimum size=0.1mm,inner sep=2pt},
squarednode/.style={rectangle, draw=red!60, fill=red!5, very thick, minimum size=5mm},
diamondnode/.style={draw,diamond, fill=black, minimum size=1mm,very thick,inner sep=4pt},
diamondnodew/.style={draw,diamond, fill=white, minimum size=1mm,very thick,inner sep=4pt},
bigdiamondnodew/.style={draw,diamond, fill=white, minimum size=1mm,very thick, inner sep=4pt},
bigroundnode/.style={circle, draw=black, fill=black, minimum size=0.1mm,very thick, inner sep=4pt},
bigroundnodew/.style={circle, draw=black, fill=white, minimum size=0.1mm,very thick, inner sep=4pt},]

	%%Line connecting Image 1 to Image 2
	%\draw[ultra thick] (-3,2.5) -- (9,2.5);
	\draw[ultra thick] (-12.5,3) -- (6.5,3);
	\draw[ultra thick] (-12.5,-3) -- (6.5,-3);
	%%\draw[ultra thick] (-21,3) -- (-21,-5);
	%%%\draw[ultra thick] (17,3) -- (17,-15);
	
	%\draw[ultra thick] (-17,3) -- (-15,-1);
	\draw[ultra thick] (-16,4) -- (-16,-3);
	%\draw[ultra thick] (-13,-8) -- (-17,-15);
	
	\draw[ultra thick] (4,4) -- (4,-3);
	%\draw[ultra thick] (10,1) -- (10,-15);

	%%Codes for Image 1
	%%Codes for Image 1
	\begin{scope}[shift={(-20.5,0)}]
		\draw[ultra thick,fill=white] (0.5,0.5) -- (0.5,5.5) -- (8.5,5.5) -- (8.5,0.5) -- cycle;
				%Define nodes
		%First Column
		\node[roundnode] at (1,5) (n15) {};
		\node[roundnode] at (1,4) (n14) {};
		\node[roundnode] at (1,3) (n13) {};
		\node[roundnode] at (1,2) (n12) {};
		\node[roundnode] at (1,1) (n11) {};
		
		%Second, Third, Fourth, Fifth, Sixth, Seventh, Eighth,Nineth, Tenth   Columns (invisible nodes)
        \node at (2,5) (n25) {};		
		\node at (2,4) (n24) {};
		\node at (2,3) (n23) {};
		\node at (2,2) (n22) {};
		\node at (2,1) (n21) {};

		\node at (3,5) (n35) {};
		\node at (3,4) (n34) {};
		\node at (3,3) (n33) {};
		\node at (3,2) (n32) {};
		\node at (3,1) (n31) {};
		
        \node at (4,5) (n45) {};		
		\node at (4,4) (n44) {};
		\node at (4,3) (n43) {};
		\node at (4,2) (n42) {};
		\node at (4,1) (n41) {};

		\node at (5,5) (n55) {};		
		\node at (5,4) (n54) {};
		\node at (5,3) (n53) {};
		\node at (5,2) (n52) {};
		\node at (5,1) (n51) {};
		
		\node at (6,5) (n65) {};		
		\node at (6,4) (n64) {};
		\node at (6,3) (n63) {};
		\node at (6,2) (n62) {};
		\node at (6,1) (n61) {};

		\node at (7,5) (n75) {};		
		\node at (7,4) (n74) {};
		\node at (7,3) (n73) {};
		\node at (7,2) (n72) {};
		\node at (7,1) (n71) {};

		%Seventh Column
		
		\node[roundnode] at (8,5) (n85) {};
		\node[roundnode] at (8,4) (n84) {};
		\node[roundnode] at (8,3) (n83) {};
		\node[roundnode] at (8,2) (n82) {};
		\node[roundnode] at (8,1) (n81) {};
		
		%Draw Lines connecting the nodes
		\draw[very thick] (n15) -- (n35.center);
		\draw[very thick] (n14) -- (n23.center);
		\draw[very thick] (n13) -- (n24.center);
		\draw[very thick] (n12) -- (n22.center);
        \draw[very thick] (n11) -- (n51.center);		
        
        \draw[very thick] (n24.center) -- (n34.center);
        \draw[very thick] (n23.center) -- (n32.center);
        \draw[very thick] (n22.center) -- (n33.center);
        %\draw[very thick] (n22.center) -- (n33.center);
        %\draw[very thick] (n21.center) -- (n51.center);
        
        %\draw[very thick] (n35.center) -- (n85.center);
        \draw[very thick] (n35.center) -- (n44.center);
        \draw[very thick] (n34.center) -- (n45.center);
        \draw[very thick] (n33.center) -- (n43.center);
        \draw[very thick] (n32.center) -- (n52.center);
		
        \draw[very thick] (n45.center) -- (n85.center);
        \draw[very thick] (n44.center) -- (n53.center);
        \draw[very thick] (n43.center) -- (n54.center);
        \draw[very thick] (n42.center) -- (n52.center);
    %    \draw[very thick] (n21.center) -- (n51.center);		

        \draw[very thick] (n54.center) -- (n74.center);
        
        \draw[very thick] (n53.center) -- (n63.center);
        
        \draw[very thick] (n51.center) -- (n62.center);	
        
        \draw[very thick] (n52.center) -- (n61.center);

        %\draw[very thick] (n65.center) -- (n75.center);
        
        \draw[very thick] (n64.center) -- (n74.center);
        
        \draw[very thick] (n63.center) -- (n72.center);			
        
        \draw[very thick] (n62.center) -- (n73.center);
        
        \draw[very thick] (n61.center) -- (n81.center);

       % \draw[very thick] (n75.center) -- (n105.center);
        
        \draw[very thick] (n74.center) -- (n83.center);	
        
        \draw[very thick] (n73.center) -- (n84.center);	        
        				
		\draw[very thick] (n72.center) -- (n82.center);	
		
		%Draw Diamonds and Rounds
		\node[bigroundnodew] at (1.5,3.5) (m1) {};
		\node[bigroundnodew] at (2.5,2.5) (m2) {};
		\node[bigroundnodew] at (3.5,4.5) (m3) {};
		\node[bigroundnode] at (4.5,3.5) (m4) {};
		\node[bigroundnodew] at (5.5,1.5) (m5) {};
		\node[bigroundnode] at (6.5,2.5) (m6) {};
		\node[bigroundnode] at (7.5,3.5) (m7) {};
		
	\end{scope}

	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	
	%%Codes for Image 1
	%%Codes for Image 1
	\begin{scope}[shift={(-10.5,0)}]
		\draw[ultra thick,fill=white] (0.5,0.5) -- (0.5,5.5) -- (8.5,5.5) -- (8.5,0.5) -- cycle;
				%Define nodes
		%First Column
		\node[roundnode] at (1,5) (n15) {};
		\node[roundnode] at (1,4) (n14) {};
		\node[roundnode] at (1,3) (n13) {};
		\node[roundnode] at (1,2) (n12) {};
		\node[roundnode] at (1,1) (n11) {};
		
		%Second, Third, Fourth, Fifth, Sixth, Seventh, Eighth,Nineth, Tenth   Columns (invisible nodes)
        \node at (2,5) (n25) {};		
		\node at (2,4) (n24) {};
		\node at (2,3) (n23) {};
		\node at (2,2) (n22) {};
		\node at (2,1) (n21) {};

		\node at (3,5) (n35) {};
		\node at (3,4) (n34) {};
		\node at (3,3) (n33) {};
		\node at (3,2) (n32) {};
		\node at (3,1) (n31) {};
		
        \node at (4,5) (n45) {};		
		\node at (4,4) (n44) {};
		\node at (4,3) (n43) {};
		\node at (4,2) (n42) {};
		\node at (4,1) (n41) {};

		\node at (5,5) (n55) {};		
		\node at (5,4) (n54) {};
		\node at (5,3) (n53) {};
		\node at (5,2) (n52) {};
		\node at (5,1) (n51) {};
		
		\node at (6,5) (n65) {};		
		\node at (6,4) (n64) {};
		\node at (6,3) (n63) {};
		\node at (6,2) (n62) {};
		\node at (6,1) (n61) {};

		\node at (7,5) (n75) {};		
		\node at (7,4) (n74) {};
		\node at (7,3) (n73) {};
		\node at (7,2) (n72) {};
		\node at (7,1) (n71) {};

		%Seventh Column
		
		\node[roundnode] at (8,5) (n85) {};
		\node[roundnode] at (8,4) (n84) {};
		\node[roundnode] at (8,3) (n83) {};
		\node[roundnode] at (8,2) (n82) {};
		\node[roundnode] at (8,1) (n81) {};
		
		%Draw Lines connecting the nodes
		\draw[very thick] (n15) -- (n35.center);
		\draw[very thick] (n14) -- (n23.center);
		\draw[very thick] (n13) -- (n24.center);
		\draw[very thick] (n12) -- (n22.center);
        \draw[very thick] (n11) -- (n51.center);		
        
        \draw[very thick] (n24.center) -- (n34.center);
        \draw[very thick] (n23.center) -- (n32.center);
        \draw[very thick] (n22.center) -- (n33.center);
        %\draw[very thick] (n22.center) -- (n33.center);
        %\draw[very thick] (n21.center) -- (n51.center);
        
        %\draw[very thick] (n35.center) -- (n85.center);
        \draw[very thick] (n35.center) -- (n44.center);
        \draw[very thick] (n34.center) -- (n45.center);
        \draw[very thick] (n33.center) -- (n43.center);
        \draw[very thick] (n32.center) -- (n52.center);
		
        \draw[very thick] (n45.center) -- (n85.center);
        \draw[very thick] (n44.center) -- (n53.center);
        \draw[very thick] (n43.center) -- (n54.center);
        \draw[very thick] (n42.center) -- (n52.center);
    %    \draw[very thick] (n21.center) -- (n51.center);		

        \draw[very thick] (n54.center) -- (n74.center);
        
        \draw[very thick] (n53.center) -- (n63.center);
        
        \draw[very thick] (n51.center) -- (n62.center);	
        
        \draw[very thick] (n52.center) -- (n61.center);

        %\draw[very thick] (n65.center) -- (n75.center);
        
        \draw[very thick] (n64.center) -- (n74.center);
        
        \draw[very thick] (n63.center) -- (n72.center);			
        
        \draw[very thick] (n62.center) -- (n73.center);
        
        \draw[very thick] (n61.center) -- (n81.center);

       % \draw[very thick] (n75.center) -- (n105.center);
        
        \draw[very thick] (n74.center) -- (n83.center);	
        
        \draw[very thick] (n73.center) -- (n84.center);	        
        				
		\draw[very thick] (n72.center) -- (n82.center);	
		
		%Draw Diamonds and Rounds
		\node[bigroundnode] at (1.5,3.5) (m1) {};
		\node[bigroundnode] at (2.5,2.5) (m2) {};
		\node[bigroundnode] at (3.5,4.5) (m3) {};
		\node[bigroundnodew] at (4.5,3.5) (m4) {};
		\node[bigroundnodew] at (5.5,1.5) (m5) {};
		\node[bigroundnode] at (6.5,2.5) (m6) {};
		\node[bigroundnode] at (7.5,3.5) (m7) {};
				
	\end{scope}
	
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	
	%%Codes for Image 1
	%%Codes for Image 1
	\begin{scope}[shift={(-0.5,0)}]
		\draw[ultra thick,fill=white] (0.5,0.5) -- (0.5,5.5) -- (8.5,5.5) -- (8.5,0.5) -- cycle;
				%Define nodes
		%First Column
		\node[roundnode] at (1,5) (n15) {};
		\node[roundnode] at (1,4) (n14) {};
		\node[roundnode] at (1,3) (n13) {};
		\node[roundnode] at (1,2) (n12) {};
		\node[roundnode] at (1,1) (n11) {};
		
		%Second, Third, Fourth, Fifth, Sixth, Seventh, Eighth,Nineth, Tenth   Columns (invisible nodes)
        \node at (2,5) (n25) {};		
		\node at (2,4) (n24) {};
		\node at (2,3) (n23) {};
		\node at (2,2) (n22) {};
		\node at (2,1) (n21) {};

		\node at (3,5) (n35) {};
		\node at (3,4) (n34) {};
		\node at (3,3) (n33) {};
		\node at (3,2) (n32) {};
		\node at (3,1) (n31) {};
		
        \node at (4,5) (n45) {};		
		\node at (4,4) (n44) {};
		\node at (4,3) (n43) {};
		\node at (4,2) (n42) {};
		\node at (4,1) (n41) {};

		\node at (5,5) (n55) {};		
		\node at (5,4) (n54) {};
		\node at (5,3) (n53) {};
		\node at (5,2) (n52) {};
		\node at (5,1) (n51) {};
		
		\node at (6,5) (n65) {};		
		\node at (6,4) (n64) {};
		\node at (6,3) (n63) {};
		\node at (6,2) (n62) {};
		\node at (6,1) (n61) {};

		\node at (7,5) (n75) {};		
		\node at (7,4) (n74) {};
		\node at (7,3) (n73) {};
		\node at (7,2) (n72) {};
		\node at (7,1) (n71) {};

		%Seventh Column
		
		\node[roundnode] at (8,5) (n85) {};
		\node[roundnode] at (8,4) (n84) {};
		\node[roundnode] at (8,3) (n83) {};
		\node[roundnode] at (8,2) (n82) {};
		\node[roundnode] at (8,1) (n81) {};
		
		%Draw Lines connecting the nodes
		\draw[very thick] (n15) -- (n35.center);
		\draw[very thick] (n14) -- (n23.center);
		\draw[very thick] (n13) -- (n24.center);
		\draw[very thick] (n12) -- (n22.center);
        \draw[very thick] (n11) -- (n51.center);		
        
        \draw[very thick] (n24.center) -- (n34.center);
        \draw[very thick] (n23.center) -- (n32.center);
        \draw[very thick] (n22.center) -- (n33.center);
        %\draw[very thick] (n22.center) -- (n33.center);
        %\draw[very thick] (n21.center) -- (n51.center);
        
        %\draw[very thick] (n35.center) -- (n85.center);
        \draw[very thick] (n35.center) -- (n44.center);
        \draw[very thick] (n34.center) -- (n45.center);
        \draw[very thick] (n33.center) -- (n43.center);
        \draw[very thick] (n32.center) -- (n52.center);
		
        \draw[very thick] (n45.center) -- (n85.center);
        \draw[very thick] (n44.center) -- (n53.center);
        \draw[very thick] (n43.center) -- (n54.center);
        \draw[very thick] (n42.center) -- (n52.center);
    %    \draw[very thick] (n21.center) -- (n51.center);		

        \draw[very thick] (n54.center) -- (n74.center);
        
        \draw[very thick] (n53.center) -- (n63.center);
        
        \draw[very thick] (n51.center) -- (n62.center);	
        
        \draw[very thick] (n52.center) -- (n61.center);

        %\draw[very thick] (n65.center) -- (n75.center);
        
        \draw[very thick] (n64.center) -- (n74.center);
        
        \draw[very thick] (n63.center) -- (n72.center);			
        
        \draw[very thick] (n62.center) -- (n73.center);
        
        \draw[very thick] (n61.center) -- (n81.center);

       % \draw[very thick] (n75.center) -- (n105.center);
        
        \draw[very thick] (n74.center) -- (n83.center);	
        
        \draw[very thick] (n73.center) -- (n84.center);	        
        				
		\draw[very thick] (n72.center) -- (n82.center);	
		
		%Draw Diamonds and Rounds
		\node[bigroundnode] at (1.5,3.5) (m1) {};
		\node[bigroundnode] at (2.5,2.5) (m2) {};
		\node[bigroundnode] at (3.5,4.5) (m3) {};
		\node[bigroundnode] at (4.5,3.5) (m4) {};
		\node[bigroundnodew] at (5.5,1.5) (m5) {};
		\node[bigroundnodew] at (6.5,2.5) (m6) {};
		\node[bigroundnodew] at (7.5,3.5) (m7) {};

	\end{scope}

	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

	%%Codes for Image 1
	\begin{scope}[shift={(-20.5,-6)}]
		\draw[ultra thick,fill=white] (0.5,0.5) -- (0.5,5.5) -- (8.5,5.5) -- (8.5,0.5) -- cycle;
				%Define nodes
		%First Column
		\node[roundnode] at (1,5) (n15) {};
		\node[roundnode] at (1,4) (n14) {};
		\node[roundnode] at (1,3) (n13) {};
		\node[roundnode] at (1,2) (n12) {};
		\node[roundnode] at (1,1) (n11) {};
		
		%Second, Third, Fourth, Fifth, Sixth, Seventh, Eighth,Nineth, Tenth   Columns (invisible nodes)
        \node at (2,5) (n25) {};		
		\node at (2,4) (n24) {};
		\node at (2,3) (n23) {};
		\node at (2,2) (n22) {};
		\node at (2,1) (n21) {};

		\node at (3,5) (n35) {};
		\node at (3,4) (n34) {};
		\node at (3,3) (n33) {};
		\node at (3,2) (n32) {};
		\node at (3,1) (n31) {};
		
        \node at (4,5) (n45) {};		
		\node at (4,4) (n44) {};
		\node at (4,3) (n43) {};
		\node at (4,2) (n42) {};
		\node at (4,1) (n41) {};

		\node at (5,5) (n55) {};		
		\node at (5,4) (n54) {};
		\node at (5,3) (n53) {};
		\node at (5,2) (n52) {};
		\node at (5,1) (n51) {};
		
		\node at (6,5) (n65) {};		
		\node at (6,4) (n64) {};
		\node at (6,3) (n63) {};
		\node at (6,2) (n62) {};
		\node at (6,1) (n61) {};

		\node at (7,5) (n75) {};		
		\node at (7,4) (n74) {};
		\node at (7,3) (n73) {};
		\node at (7,2) (n72) {};
		\node at (7,1) (n71) {};

		%Seventh Column
		
		\node[roundnode] at (8,5) (n85) {};
		\node[roundnode] at (8,4) (n84) {};
		\node[roundnode] at (8,3) (n83) {};
		\node[roundnode] at (8,2) (n82) {};
		\node[roundnode] at (8,1) (n81) {};
		
		%Draw Lines connecting the nodes
		\draw[very thick] (n15) -- (n35.center);
		\draw[very thick] (n14) -- (n23.center);
		\draw[very thick] (n13) -- (n24.center);
		\draw[very thick] (n12) -- (n22.center);
        \draw[very thick] (n11) -- (n51.center);		
        
        \draw[very thick] (n24.center) -- (n34.center);
        \draw[very thick] (n23.center) -- (n32.center);
        \draw[very thick] (n22.center) -- (n33.center);
        %\draw[very thick] (n22.center) -- (n33.center);
        %\draw[very thick] (n21.center) -- (n51.center);
        
        %\draw[very thick] (n35.center) -- (n85.center);
        \draw[very thick] (n35.center) -- (n44.center);
        \draw[very thick] (n34.center) -- (n45.center);
        \draw[very thick] (n33.center) -- (n43.center);
        \draw[very thick] (n32.center) -- (n52.center);
		
        \draw[very thick] (n45.center) -- (n85.center);
        \draw[very thick] (n44.center) -- (n53.center);
        \draw[very thick] (n43.center) -- (n54.center);
        \draw[very thick] (n42.center) -- (n52.center);
    %    \draw[very thick] (n21.center) -- (n51.center);		

        \draw[very thick] (n54.center) -- (n74.center);
        
        \draw[very thick] (n53.center) -- (n63.center);
        
        \draw[very thick] (n51.center) -- (n62.center);	
        
        \draw[very thick] (n52.center) -- (n61.center);

        %\draw[very thick] (n65.center) -- (n75.center);
        
        \draw[very thick] (n64.center) -- (n74.center);
        
        \draw[very thick] (n63.center) -- (n72.center);			
        
        \draw[very thick] (n62.center) -- (n73.center);
        
        \draw[very thick] (n61.center) -- (n81.center);

       % \draw[very thick] (n75.center) -- (n105.center);
        
        \draw[very thick] (n74.center) -- (n83.center);	
        
        \draw[very thick] (n73.center) -- (n84.center);	        
        				
		\draw[very thick] (n72.center) -- (n82.center);	
		
		%Draw Diamonds and Rounds
		\node[bigroundnodew] at (1.5,3.5) (m1) {};
		\node[bigroundnode] at (2.5,2.5) (m2) {};
		\node[bigroundnodew] at (3.5,4.5) (m3) {};
		\node[bigroundnodew] at (4.5,3.5) (m4) {};
		\node[bigroundnode] at (5.5,1.5) (m5) {};
		\node[bigroundnodew] at (6.5,2.5) (m6) {};
		\node[bigroundnode] at (7.5,3.5) (m7) {};
		
	\end{scope}

	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	
	%%Codes for Image 1
	%%Codes for Image 1
	\begin{scope}[shift={(-10.5,-6)}]
		\draw[ultra thick,fill=white] (0.5,0.5) -- (0.5,5.5) -- (8.5,5.5) -- (8.5,0.5) -- cycle;
				%Define nodes
		%First Column
		\node[roundnode] at (1,5) (n15) {};
		\node[roundnode] at (1,4) (n14) {};
		\node[roundnode] at (1,3) (n13) {};
		\node[roundnode] at (1,2) (n12) {};
		\node[roundnode] at (1,1) (n11) {};
		
		%Second, Third, Fourth, Fifth, Sixth, Seventh, Eighth,Nineth, Tenth   Columns (invisible nodes)
        \node at (2,5) (n25) {};		
		\node at (2,4) (n24) {};
		\node at (2,3) (n23) {};
		\node at (2,2) (n22) {};
		\node at (2,1) (n21) {};

		\node at (3,5) (n35) {};
		\node at (3,4) (n34) {};
		\node at (3,3) (n33) {};
		\node at (3,2) (n32) {};
		\node at (3,1) (n31) {};
		
        \node at (4,5) (n45) {};		
		\node at (4,4) (n44) {};
		\node at (4,3) (n43) {};
		\node at (4,2) (n42) {};
		\node at (4,1) (n41) {};

		\node at (5,5) (n55) {};		
		\node at (5,4) (n54) {};
		\node at (5,3) (n53) {};
		\node at (5,2) (n52) {};
		\node at (5,1) (n51) {};
		
		\node at (6,5) (n65) {};		
		\node at (6,4) (n64) {};
		\node at (6,3) (n63) {};
		\node at (6,2) (n62) {};
		\node at (6,1) (n61) {};

		\node at (7,5) (n75) {};		
		\node at (7,4) (n74) {};
		\node at (7,3) (n73) {};
		\node at (7,2) (n72) {};
		\node at (7,1) (n71) {};

		%Seventh Column
		
		\node[roundnode] at (8,5) (n85) {};
		\node[roundnode] at (8,4) (n84) {};
		\node[roundnode] at (8,3) (n83) {};
		\node[roundnode] at (8,2) (n82) {};
		\node[roundnode] at (8,1) (n81) {};
		
		%Draw Lines connecting the nodes
		\draw[very thick] (n15) -- (n35.center);
		\draw[very thick] (n14) -- (n23.center);
		\draw[very thick] (n13) -- (n24.center);
		\draw[very thick] (n12) -- (n22.center);
        \draw[very thick] (n11) -- (n51.center);		
        
        \draw[very thick] (n24.center) -- (n34.center);
        \draw[very thick] (n23.center) -- (n32.center);
        \draw[very thick] (n22.center) -- (n33.center);
        %\draw[very thick] (n22.center) -- (n33.center);
        %\draw[very thick] (n21.center) -- (n51.center);
        
        %\draw[very thick] (n35.center) -- (n85.center);
        \draw[very thick] (n35.center) -- (n44.center);
        \draw[very thick] (n34.center) -- (n45.center);
        \draw[very thick] (n33.center) -- (n43.center);
        \draw[very thick] (n32.center) -- (n52.center);
		
        \draw[very thick] (n45.center) -- (n85.center);
        \draw[very thick] (n44.center) -- (n53.center);
        \draw[very thick] (n43.center) -- (n54.center);
        \draw[very thick] (n42.center) -- (n52.center);
    %    \draw[very thick] (n21.center) -- (n51.center);		

        \draw[very thick] (n54.center) -- (n74.center);
        
        \draw[very thick] (n53.center) -- (n63.center);
        
        \draw[very thick] (n51.center) -- (n62.center);	
        
        \draw[very thick] (n52.center) -- (n61.center);

        %\draw[very thick] (n65.center) -- (n75.center);
        
        \draw[very thick] (n64.center) -- (n74.center);
        
        \draw[very thick] (n63.center) -- (n72.center);			
        
        \draw[very thick] (n62.center) -- (n73.center);
        
        \draw[very thick] (n61.center) -- (n81.center);

       % \draw[very thick] (n75.center) -- (n105.center);
        
        \draw[very thick] (n74.center) -- (n83.center);	
        
        \draw[very thick] (n73.center) -- (n84.center);	        
        				
		\draw[very thick] (n72.center) -- (n82.center);	
		
		%Draw Diamonds and Rounds
		\node[bigroundnodew] at (1.5,3.5) (m1) {};
		\node[bigroundnode] at (2.5,2.5) (m2) {};
		\node[bigroundnodew] at (3.5,4.5) (m3) {};
		\node[bigroundnode] at (4.5,3.5) (m4) {};
		\node[bigroundnode] at (5.5,1.5) (m5) {};
		\node[bigroundnode] at (6.5,2.5) (m6) {};
		\node[bigroundnodew] at (7.5,3.5) (m7) {};
				
	\end{scope}
	
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	
	%%Codes for Image 1
	%%Codes for Image 1
	\begin{scope}[shift={(-0.5,-6)}]
		\draw[ultra thick,fill=white] (0.5,0.5) -- (0.5,5.5) -- (8.5,5.5) -- (8.5,0.5) -- cycle;
				%Define nodes
		%First Column
		\node[roundnode] at (1,5) (n15) {};
		\node[roundnode] at (1,4) (n14) {};
		\node[roundnode] at (1,3) (n13) {};
		\node[roundnode] at (1,2) (n12) {};
		\node[roundnode] at (1,1) (n11) {};
		
		%Second, Third, Fourth, Fifth, Sixth, Seventh, Eighth,Nineth, Tenth   Columns (invisible nodes)
        \node at (2,5) (n25) {};		
		\node at (2,4) (n24) {};
		\node at (2,3) (n23) {};
		\node at (2,2) (n22) {};
		\node at (2,1) (n21) {};

		\node at (3,5) (n35) {};
		\node at (3,4) (n34) {};
		\node at (3,3) (n33) {};
		\node at (3,2) (n32) {};
		\node at (3,1) (n31) {};
		
        \node at (4,5) (n45) {};		
		\node at (4,4) (n44) {};
		\node at (4,3) (n43) {};
		\node at (4,2) (n42) {};
		\node at (4,1) (n41) {};

		\node at (5,5) (n55) {};		
		\node at (5,4) (n54) {};
		\node at (5,3) (n53) {};
		\node at (5,2) (n52) {};
		\node at (5,1) (n51) {};
		
		\node at (6,5) (n65) {};		
		\node at (6,4) (n64) {};
		\node at (6,3) (n63) {};
		\node at (6,2) (n62) {};
		\node at (6,1) (n61) {};

		\node at (7,5) (n75) {};		
		\node at (7,4) (n74) {};
		\node at (7,3) (n73) {};
		\node at (7,2) (n72) {};
		\node at (7,1) (n71) {};

		%Seventh Column
		
		\node[roundnode] at (8,5) (n85) {};
		\node[roundnode] at (8,4) (n84) {};
		\node[roundnode] at (8,3) (n83) {};
		\node[roundnode] at (8,2) (n82) {};
		\node[roundnode] at (8,1) (n81) {};
		
		%Draw Lines connecting the nodes
		\draw[very thick] (n15) -- (n35.center);
		\draw[very thick] (n14) -- (n23.center);
		\draw[very thick] (n13) -- (n24.center);
		\draw[very thick] (n12) -- (n22.center);
        \draw[very thick] (n11) -- (n51.center);		
        
        \draw[very thick] (n24.center) -- (n34.center);
        \draw[very thick] (n23.center) -- (n32.center);
        \draw[very thick] (n22.center) -- (n33.center);
        %\draw[very thick] (n22.center) -- (n33.center);
        %\draw[very thick] (n21.center) -- (n51.center);
        
        %\draw[very thick] (n35.center) -- (n85.center);
        \draw[very thick] (n35.center) -- (n44.center);
        \draw[very thick] (n34.center) -- (n45.center);
        \draw[very thick] (n33.center) -- (n43.center);
        \draw[very thick] (n32.center) -- (n52.center);
		
        \draw[very thick] (n45.center) -- (n85.center);
        \draw[very thick] (n44.center) -- (n53.center);
        \draw[very thick] (n43.center) -- (n54.center);
        \draw[very thick] (n42.center) -- (n52.center);
    %    \draw[very thick] (n21.center) -- (n51.center);		

        \draw[very thick] (n54.center) -- (n74.center);
        
        \draw[very thick] (n53.center) -- (n63.center);
        
        \draw[very thick] (n51.center) -- (n62.center);	
        
        \draw[very thick] (n52.center) -- (n61.center);

        %\draw[very thick] (n65.center) -- (n75.center);
        
        \draw[very thick] (n64.center) -- (n74.center);
        
        \draw[very thick] (n63.center) -- (n72.center);			
        
        \draw[very thick] (n62.center) -- (n73.center);
        
        \draw[very thick] (n61.center) -- (n81.center);

       % \draw[very thick] (n75.center) -- (n105.center);
        
        \draw[very thick] (n74.center) -- (n83.center);	
        
        \draw[very thick] (n73.center) -- (n84.center);	        
        				
		\draw[very thick] (n72.center) -- (n82.center);	
		
		%Draw Diamonds and Rounds
		\node[bigroundnode] at (1.5,3.5) (m1) {};
		\node[bigroundnodew] at (2.5,2.5) (m2) {};
		\node[bigroundnode] at (3.5,4.5) (m3) {};
		\node[bigroundnodew] at (4.5,3.5) (m4) {};
		\node[bigroundnode] at (5.5,1.5) (m5) {};
		\node[bigroundnode] at (6.5,2.5) (m6) {};
		\node[bigroundnodew] at (7.5,3.5) (m7) {};

	\end{scope}
\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[roundnode/.style={circle, draw=black, fill=black, minimum size=0.1mm,inner sep=2pt},
squarednode/.style={rectangle, draw=red!60, fill=red!5, very thick, minimum size=5mm},
diamondnode/.style={draw,diamond, fill=black, minimum size=1mm,very thick,inner sep=4pt},
diamondnodew/.style={draw,diamond, fill=white, minimum size=1mm,very thick,inner sep=4pt},
bigroundnode/.style={circle, draw=black, fill=black, minimum size=0.1mm,very thick, inner sep=4pt},
bigroundnodew/.style={circle, draw=black, fill=white, minimum size=0.1mm,very thick, inner sep=4pt},]
%transform canvas={scale=0.5}
%scale=0.35, transform shape

%%%%%% (43521) -(1,-1,1,-1,-1,-1,-1,-1)

	%%Line connecting Image 1 to Image 2
	\draw[ultra thick] (-11.5,3) -- (-9.5,3);
	\draw[ultra thick] (4.5,0.5) -- (4.5,-1);
	\draw[ultra thick] (-5.5,0.5) -- (-5.5,-1);
	\draw[ultra thick] (-15.5,0.5) -- (-15.5,-1);
	
	\draw[ultra thick] (4.5,-5.5) -- (4.5,-7.5);
	\draw[ultra thick] (-5.5,-5.5) -- (-5.5,-7.5);
	\draw[ultra thick] (-15.5,-5.5) -- (-15.5,-7.5);
	%%Codes for Image left
	\begin{scope}[shift={(-20.5,0)}]
		\draw[ultra thick,fill=white] (0.5,0.5) -- (0.5,5.5) -- (9.5,5.5) -- (9.5,0.5) -- cycle;
				%Define nodes
		%First Column
		\node[roundnode] at (1,5) (n15) {};
		\node[roundnode] at (1,4) (n14) {};
		\node[roundnode] at (1,3) (n13) {};
		\node[roundnode] at (1,2) (n12) {};
		\node[roundnode] at (1,1) (n11) {};
		
		%Second, Third, Fourth, Fifth, Sixth, Seventh, Eighth   Columns (invisible nodes)
        \node at (2,5) (n25) {};		
		\node at (2,4) (n24) {};
		\node at (2,3) (n23) {};
		\node at (2,2) (n22) {};
		\node at (2,1) (n21) {};

		\node at (3,5) (n35) {};
		\node at (3,4) (n34) {};
		\node at (3,3) (n33) {};
		\node at (3,2) (n32) {};
		\node at (3,1) (n31) {};
		
        \node at (4,5) (n45) {};		
		\node at (4,4) (n44) {};
		\node at (4,3) (n43) {};
		\node at (4,2) (n42) {};
		\node at (4,1) (n41) {};

		\node at (5,5) (n55) {};		
		\node at (5,4) (n54) {};
		\node at (5,3) (n53) {};
		\node at (5,2) (n52) {};
		\node at (5,1) (n51) {};
		
		\node at (6,5) (n65) {};		
		\node at (6,4) (n64) {};
		\node at (6,3) (n63) {};
		\node at (6,2) (n62) {};
		\node at (6,1) (n61) {};

		\node at (7,5) (n75) {};		
		\node at (7,4) (n74) {};
		\node at (7,3) (n73) {};
		\node at (7,2) (n72) {};
		\node at (7,1) (n71) {};

		\node at (8,5) (n85) {};		
		\node at (8,4) (n84) {};
		\node at (8,3) (n83) {};
		\node at (8,2) (n82) {};
		\node at (8,1) (n81) {};
		%Ninth Column
		\node[roundnode] at (9,5) (n95) {};
		\node[roundnode] at (9,4) (n94) {};
		\node[roundnode] at (9,3) (n93) {};
		\node[roundnode] at (9,2) (n92) {};
		\node[roundnode] at (9,1) (n91) {};
		
		%Draw Lines connecting the nodes
		\draw[very thick] (n15) -- (n24.center);
		\draw[very thick] (n14) -- (n25.center);
		\draw[very thick] (n13) -- (n23.center);
		\draw[very thick] (n12) -- (n22.center);
        \draw[very thick] (n11) -- (n21.center);		
        
        \draw[very thick] (n25.center) -- (n45.center);
        \draw[very thick] (n24.center) -- (n34.center);
        \draw[very thick] (n23.center) -- (n32.center);
        \draw[very thick] (n22.center) -- (n33.center);
        \draw[very thick] (n21.center) -- (n51.center);
        
        %\draw[very thick] (n35.center) -- (n45.center);
        \draw[very thick] (n34.center) -- (n43.center);
        \draw[very thick] (n33.center) -- (n44.center);
        \draw[very thick] (n32.center) -- (n52.center);
        %\draw[very thick] (n21.center) -- (n51.center);
		
        \draw[very thick] (n25.center) -- (n45.center);
        \draw[very thick] (n24.center) -- (n34.center);
        \draw[very thick] (n23.center) -- (n32.center);
        \draw[very thick] (n22.center) -- (n33.center);
        \draw[very thick] (n21.center) -- (n51.center);

        \draw[very thick] (n32.center) -- (n52.center);
        
        \draw[very thick] (n33.center) -- (n44.center);
        
        \draw[very thick] (n34.center) -- (n43.center);	
        
        \draw[very thick] (n35.center) -- (n45.center);	
        
        \draw[very thick] (n42.center) -- (n52.center);
        
        \draw[very thick] (n43.center) -- (n63.center);
        
        \draw[very thick] (n44.center) -- (n55.center);			
        
        \draw[very thick] (n45.center) -- (n54.center);
        
        \draw[very thick] (n51.center) -- (n62.center);
        
        \draw[very thick] (n52.center) -- (n61.center);	
        
        \draw[very thick] (n53.center) -- (n63.center);	        
        				
		\draw[very thick] (n54.center) -- (n74.center);	
		
		\draw[very thick] (n55.center) -- (n85.center);

	    \draw[very thick] (n61.center) -- (n91.center);
	    
	    \draw[very thick] (n62.center) -- (n73.center);	
	    
	    \draw[very thick] (n63.center) -- (n72.center);
	    
	    \draw[very thick] (n62.center) -- (n73.center);	
	    
	    \draw[very thick] (n64.center) -- (n74.center);
	    
	    \draw[very thick] (n72.center) -- (n92.center);
	    
	    \draw[very thick] (n73.center) -- (n84.center);	
	    
	    \draw[very thick] (n74.center) -- (n83.center);	
	    
	    \draw[very thick] (n83.center) -- (n93.center);	
	    
	    \draw[very thick] (n85.center) -- (n94.center);
	    
	    \draw[very thick] (n84.center) -- (n95.center);

		%Draw Diamonds and Rounds
		\node[bigroundnodew] at (1.5,4.5) (m1) {};
		\node[bigroundnode] at (2.5,2.5) (m2) {};
		\node[bigroundnodew] at (3.5,3.5) (m3) {};
		\node[bigroundnode] at (4.5,4.5) (m4) {};
		\node[bigroundnode] at (5.5,1.5) (m5) {};
		\node[bigroundnode] at (6.5,2.5) (m6) {};
		\node[bigroundnode] at (7.5,3.5) (m7) {};
		\node[bigroundnode] at (8.5,4.5) (m8) {};
	\end{scope}

%%%%%% (43521) -(+1,-1,-1,+1,-1,+1,+1,-1)

	%%Line connecting Image 1 to Image 2
	\draw[ultra thick] (-1.0,3) -- (1.5,3);
	
	%%Codes for Image central
	\begin{scope}[shift={(-10.5,0)}]
		\draw[ultra thick,fill=white] (0.5,0.5) -- (0.5,5.5) -- (9.5,5.5) -- (9.5,0.5) -- cycle;
				%Define nodes
		%First Column
		\node[roundnode] at (1,5) (n15) {};
		\node[roundnode] at (1,4) (n14) {};
		\node[roundnode] at (1,3) (n13) {};
		\node[roundnode] at (1,2) (n12) {};
		\node[roundnode] at (1,1) (n11) {};
		
		%Second, Third, Fourth, Fifth, Sixth, Seventh, Eighth   Columns (invisible nodes)
        \node at (2,5) (n25) {};		
		\node at (2,4) (n24) {};
		\node at (2,3) (n23) {};
		\node at (2,2) (n22) {};
		\node at (2,1) (n21) {};

		\node at (3,5) (n35) {};
		\node at (3,4) (n34) {};
		\node at (3,3) (n33) {};
		\node at (3,2) (n32) {};
		\node at (3,1) (n31) {};
		
        \node at (4,5) (n45) {};		
		\node at (4,4) (n44) {};
		\node at (4,3) (n43) {};
		\node at (4,2) (n42) {};
		\node at (4,1) (n41) {};

		\node at (5,5) (n55) {};		
		\node at (5,4) (n54) {};
		\node at (5,3) (n53) {};
		\node at (5,2) (n52) {};
		\node at (5,1) (n51) {};
		
		\node at (6,5) (n65) {};		
		\node at (6,4) (n64) {};
		\node at (6,3) (n63) {};
		\node at (6,2) (n62) {};
		\node at (6,1) (n61) {};

		\node at (7,5) (n75) {};		
		\node at (7,4) (n74) {};
		\node at (7,3) (n73) {};
		\node at (7,2) (n72) {};
		\node at (7,1) (n71) {};

		\node at (8,5) (n85) {};		
		\node at (8,4) (n84) {};
		\node at (8,3) (n83) {};
		\node at (8,2) (n82) {};
		\node at (8,1) (n81) {};
		%Ninth Column
		\node[roundnode] at (9,5) (n95) {};
		\node[roundnode] at (9,4) (n94) {};
		\node[roundnode] at (9,3) (n93) {};
		\node[roundnode] at (9,2) (n92) {};
		\node[roundnode] at (9,1) (n91) {};
		
		%Draw Lines connecting the nodes
		\draw[very thick] (n15) -- (n24.center);
		\draw[very thick] (n14) -- (n25.center);
		\draw[very thick] (n13) -- (n23.center);
		\draw[very thick] (n12) -- (n22.center);
        \draw[very thick] (n11) -- (n21.center);		
        
        \draw[very thick] (n25.center) -- (n45.center);
        \draw[very thick] (n24.center) -- (n34.center);
        \draw[very thick] (n23.center) -- (n32.center);
        \draw[very thick] (n22.center) -- (n33.center);
        \draw[very thick] (n21.center) -- (n51.center);
        
        %\draw[very thick] (n35.center) -- (n45.center);
        \draw[very thick] (n34.center) -- (n43.center);
        \draw[very thick] (n33.center) -- (n44.center);
        \draw[very thick] (n32.center) -- (n52.center);
        %\draw[very thick] (n21.center) -- (n51.center);
		
        \draw[very thick] (n25.center) -- (n45.center);
        \draw[very thick] (n24.center) -- (n34.center);
        \draw[very thick] (n23.center) -- (n32.center);
        \draw[very thick] (n22.center) -- (n33.center);
        \draw[very thick] (n21.center) -- (n51.center);

        \draw[very thick] (n32.center) -- (n52.center);
        
        \draw[very thick] (n33.center) -- (n44.center);
        
        \draw[very thick] (n34.center) -- (n43.center);	
        
        \draw[very thick] (n35.center) -- (n45.center);	
        
        \draw[very thick] (n42.center) -- (n52.center);
        
        \draw[very thick] (n43.center) -- (n63.center);
        
        \draw[very thick] (n44.center) -- (n55.center);			
        
        \draw[very thick] (n45.center) -- (n54.center);
        
        \draw[very thick] (n51.center) -- (n62.center);
        
        \draw[very thick] (n52.center) -- (n61.center);	
        
        \draw[very thick] (n53.center) -- (n63.center);	        
        				
		\draw[very thick] (n54.center) -- (n74.center);	
		
		\draw[very thick] (n55.center) -- (n85.center);

	    \draw[very thick] (n61.center) -- (n91.center);
	    
	    \draw[very thick] (n62.center) -- (n73.center);	
	    
	    \draw[very thick] (n63.center) -- (n72.center);
	    
	    \draw[very thick] (n62.center) -- (n73.center);	
	    
	    \draw[very thick] (n64.center) -- (n74.center);
	    
	    \draw[very thick] (n72.center) -- (n92.center);
	    
	    \draw[very thick] (n73.center) -- (n84.center);	
	    
	    \draw[very thick] (n74.center) -- (n83.center);	
	    
	    \draw[very thick] (n83.center) -- (n93.center);	
	    
	    \draw[very thick] (n85.center) -- (n94.center);
	    
	    \draw[very thick] (n84.center) -- (n95.center);

		%Draw Diamonds and Rounds
		\node[bigroundnodew] at (1.5,4.5) (m1) {};
		\node[bigroundnode] at (2.5,2.5) (m2) {};
		\node[bigroundnode] at (3.5,3.5) (m3) {};
		\node[bigroundnodew] at (4.5,4.5) (m4) {};
		\node[bigroundnode] at (5.5,1.5) (m5) {};
		\node[bigroundnodew] at (6.5,2.5) (m6) {};
		\node[bigroundnodew] at (7.5,3.5) (m7) {};
		\node[bigroundnode] at (8.5,4.5) (m8) {};
	\end{scope}

%%%%%% (43521) -(+1,+1,+1,+1,+1,-1,+1,-1)

	%%Line connecting Image 1 to Image 2
	%\draw[ultra thick] (-3,2.5) -- (9,2.5);
	
	%%Codes for Image right
	\begin{scope}[shift={(-0.5,0)}]
		\draw[ultra thick,fill=white] (0.5,0.5) -- (0.5,5.5) -- (9.5,5.5) -- (9.5,0.5) -- cycle;
				%Define nodes
		%First Column
		\node[roundnode] at (1,5) (n15) {};
		\node[roundnode] at (1,4) (n14) {};
		\node[roundnode] at (1,3) (n13) {};
		\node[roundnode] at (1,2) (n12) {};
		\node[roundnode] at (1,1) (n11) {};
		
		%Second, Third, Fourth, Fifth, Sixth, Seventh, Eighth   Columns (invisible nodes)
        \node at (2,5) (n25) {};		
		\node at (2,4) (n24) {};
		\node at (2,3) (n23) {};
		\node at (2,2) (n22) {};
		\node at (2,1) (n21) {};

		\node at (3,5) (n35) {};
		\node at (3,4) (n34) {};
		\node at (3,3) (n33) {};
		\node at (3,2) (n32) {};
		\node at (3,1) (n31) {};
		
        \node at (4,5) (n45) {};		
		\node at (4,4) (n44) {};
		\node at (4,3) (n43) {};
		\node at (4,2) (n42) {};
		\node at (4,1) (n41) {};

		\node at (5,5) (n55) {};		
		\node at (5,4) (n54) {};
		\node at (5,3) (n53) {};
		\node at (5,2) (n52) {};
		\node at (5,1) (n51) {};
		
		\node at (6,5) (n65) {};		
		\node at (6,4) (n64) {};
		\node at (6,3) (n63) {};
		\node at (6,2) (n62) {};
		\node at (6,1) (n61) {};

		\node at (7,5) (n75) {};		
		\node at (7,4) (n74) {};
		\node at (7,3) (n73) {};
		\node at (7,2) (n72) {};
		\node at (7,1) (n71) {};

		\node at (8,5) (n85) {};		
		\node at (8,4) (n84) {};
		\node at (8,3) (n83) {};
		\node at (8,2) (n82) {};
		\node at (8,1) (n81) {};
		%Ninth Column
		\node[roundnode] at (9,5) (n95) {};
		\node[roundnode] at (9,4) (n94) {};
		\node[roundnode] at (9,3) (n93) {};
		\node[roundnode] at (9,2) (n92) {};
		\node[roundnode] at (9,1) (n91) {};
		
		%Draw Lines connecting the nodes
		\draw[very thick] (n15) -- (n24.center);
		\draw[very thick] (n14) -- (n25.center);
		\draw[very thick] (n13) -- (n23.center);
		\draw[very thick] (n12) -- (n22.center);
        \draw[very thick] (n11) -- (n21.center);		
        
        \draw[very thick] (n25.center) -- (n45.center);
        \draw[very thick] (n24.center) -- (n34.center);
        \draw[very thick] (n23.center) -- (n32.center);
        \draw[very thick] (n22.center) -- (n33.center);
        \draw[very thick] (n21.center) -- (n51.center);
        
        %\draw[very thick] (n35.center) -- (n45.center);
        \draw[very thick] (n34.center) -- (n43.center);
        \draw[very thick] (n33.center) -- (n44.center);
        \draw[very thick] (n32.center) -- (n52.center);
        %\draw[very thick] (n21.center) -- (n51.center);
		
        \draw[very thick] (n25.center) -- (n45.center);
        \draw[very thick] (n24.center) -- (n34.center);
        \draw[very thick] (n23.center) -- (n32.center);
        \draw[very thick] (n22.center) -- (n33.center);
        \draw[very thick] (n21.center) -- (n51.center);

        \draw[very thick] (n32.center) -- (n52.center);
        
        \draw[very thick] (n33.center) -- (n44.center);
        
        \draw[very thick] (n34.center) -- (n43.center);	
        
        \draw[very thick] (n35.center) -- (n45.center);	
        
        \draw[very thick] (n42.center) -- (n52.center);
        
        \draw[very thick] (n43.center) -- (n63.center);
        
        \draw[very thick] (n44.center) -- (n55.center);			
        
        \draw[very thick] (n45.center) -- (n54.center);
        
        \draw[very thick] (n51.center) -- (n62.center);
        
        \draw[very thick] (n52.center) -- (n61.center);	
        
        \draw[very thick] (n53.center) -- (n63.center);	        
        				
		\draw[very thick] (n54.center) -- (n74.center);	
		
		\draw[very thick] (n55.center) -- (n85.center);

	    \draw[very thick] (n61.center) -- (n91.center);
	    
	    \draw[very thick] (n62.center) -- (n73.center);	
	    
	    \draw[very thick] (n63.center) -- (n72.center);
	    
	    \draw[very thick] (n62.center) -- (n73.center);	
	    
	    \draw[very thick] (n64.center) -- (n74.center);
	    
	    \draw[very thick] (n72.center) -- (n92.center);
	    
	    \draw[very thick] (n73.center) -- (n84.center);	
	    
	    \draw[very thick] (n74.center) -- (n83.center);	
	    
	    \draw[very thick] (n83.center) -- (n93.center);	
	    
	    \draw[very thick] (n85.center) -- (n94.center);
	    
	    \draw[very thick] (n84.center) -- (n95.center);

		%Draw Diamonds and Rounds
		\node[bigroundnodew] at (1.5,4.5) (m1) {};
		\node[bigroundnodew] at (2.5,2.5) (m2) {};
		\node[bigroundnodew] at (3.5,3.5) (m3) {};
		\node[bigroundnodew] at (4.5,4.5) (m4) {};
		\node[bigroundnodew] at (5.5,1.5) (m5) {};
		\node[bigroundnode] at (6.5,2.5) (m6) {};
		\node[bigroundnodew] at (7.5,3.5) (m7) {};
		\node[bigroundnode] at (8.5,4.5) (m8) {};
	\end{scope}

	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	
%%%%%%%%%%%%%%%%%%%%%%%%%%%Linha do meio
%%%%%%%%%%%%%%%%%%%%%%%%%%%Linha do meio
%%%%%%%%%%%%%%%%%%%%%%%%%%%Linha do meio
%%%%%%%%%%%%%%%%%%%%%%%%%%%Linha do meio
%%%%%%%%%%%%%%%%%%%%%%%%%%%Linha do meio
%%%%%%%%%%%%%%%%%%%%%%%%%%%Linha do meio
%%%%%%%%%%%%%%%%%%%%%%%%%%%Linha do meio

%%%%%% (43521) -(-1,-1,-1,+1,-1,-1,-1,-1)

	%%Line connecting Image 1 to Image 2
	%\draw[ultra thick] (-3,3) -- (9,3);
	
	%%Codes for Image left
	\begin{scope}[shift={(-20.5,-6)}]
		\draw[ultra thick,fill=white] (0.5,0.5) -- (0.5,5.5) -- (9.5,5.5) -- (9.5,0.5) -- cycle;
				%Define nodes
		%First Column
		\node[roundnode] at (1,5) (n15) {};
		\node[roundnode] at (1,4) (n14) {};
		\node[roundnode] at (1,3) (n13) {};
		\node[roundnode] at (1,2) (n12) {};
		\node[roundnode] at (1,1) (n11) {};
		
		%Second, Third, Fourth, Fifth, Sixth, Seventh, Eighth   Columns (invisible nodes)
        \node at (2,5) (n25) {};		
		\node at (2,4) (n24) {};
		\node at (2,3) (n23) {};
		\node at (2,2) (n22) {};
		\node at (2,1) (n21) {};

		\node at (3,5) (n35) {};
		\node at (3,4) (n34) {};
		\node at (3,3) (n33) {};
		\node at (3,2) (n32) {};
		\node at (3,1) (n31) {};
		
        \node at (4,5) (n45) {};		
		\node at (4,4) (n44) {};
		\node at (4,3) (n43) {};
		\node at (4,2) (n42) {};
		\node at (4,1) (n41) {};

		\node at (5,5) (n55) {};		
		\node at (5,4) (n54) {};
		\node at (5,3) (n53) {};
		\node at (5,2) (n52) {};
		\node at (5,1) (n51) {};
		
		\node at (6,5) (n65) {};		
		\node at (6,4) (n64) {};
		\node at (6,3) (n63) {};
		\node at (6,2) (n62) {};
		\node at (6,1) (n61) {};

		\node at (7,5) (n75) {};		
		\node at (7,4) (n74) {};
		\node at (7,3) (n73) {};
		\node at (7,2) (n72) {};
		\node at (7,1) (n71) {};

		\node at (8,5) (n85) {};		
		\node at (8,4) (n84) {};
		\node at (8,3) (n83) {};
		\node at (8,2) (n82) {};
		\node at (8,1) (n81) {};
		%Ninth Column
		\node[roundnode] at (9,5) (n95) {};
		\node[roundnode] at (9,4) (n94) {};
		\node[roundnode] at (9,3) (n93) {};
		\node[roundnode] at (9,2) (n92) {};
		\node[roundnode] at (9,1) (n91) {};
		
		%Draw Lines connecting the nodes
		\draw[very thick] (n15) -- (n24.center);
		\draw[very thick] (n14) -- (n25.center);
		\draw[very thick] (n13) -- (n23.center);
		\draw[very thick] (n12) -- (n22.center);
        \draw[very thick] (n11) -- (n21.center);		
        
        \draw[very thick] (n25.center) -- (n45.center);
        \draw[very thick] (n24.center) -- (n34.center);
        \draw[very thick] (n23.center) -- (n32.center);
        \draw[very thick] (n22.center) -- (n33.center);
        \draw[very thick] (n21.center) -- (n51.center);
        
        %\draw[very thick] (n35.center) -- (n45.center);
        \draw[very thick] (n34.center) -- (n43.center);
        \draw[very thick] (n33.center) -- (n44.center);
        \draw[very thick] (n32.center) -- (n52.center);
        %\draw[very thick] (n21.center) -- (n51.center);
		
        \draw[very thick] (n25.center) -- (n45.center);
        \draw[very thick] (n24.center) -- (n34.center);
        \draw[very thick] (n23.center) -- (n32.center);
        \draw[very thick] (n22.center) -- (n33.center);
        \draw[very thick] (n21.center) -- (n51.center);

        \draw[very thick] (n32.center) -- (n52.center);
        
        \draw[very thick] (n33.center) -- (n44.center);
        
        \draw[very thick] (n34.center) -- (n43.center);	
        
        \draw[very thick] (n35.center) -- (n45.center);	
        
        \draw[very thick] (n42.center) -- (n52.center);
        
        \draw[very thick] (n43.center) -- (n63.center);
        
        \draw[very thick] (n44.center) -- (n55.center);			
        
        \draw[very thick] (n45.center) -- (n54.center);
        
        \draw[very thick] (n51.center) -- (n62.center);
        
        \draw[very thick] (n52.center) -- (n61.center);	
        
        \draw[very thick] (n53.center) -- (n63.center);	        
        				
		\draw[very thick] (n54.center) -- (n74.center);	
		
		\draw[very thick] (n55.center) -- (n85.center);

	    \draw[very thick] (n61.center) -- (n91.center);
	    
	    \draw[very thick] (n62.center) -- (n73.center);	
	    
	    \draw[very thick] (n63.center) -- (n72.center);
	    
	    \draw[very thick] (n62.center) -- (n73.center);	
	    
	    \draw[very thick] (n64.center) -- (n74.center);
	    
	    \draw[very thick] (n72.center) -- (n92.center);
	    
	    \draw[very thick] (n73.center) -- (n84.center);	
	    
	    \draw[very thick] (n74.center) -- (n83.center);	
	    
	    \draw[very thick] (n83.center) -- (n93.center);	
	    
	    \draw[very thick] (n85.center) -- (n94.center);
	    
	    \draw[very thick] (n84.center) -- (n95.center);

		%Draw Diamonds and Rounds
		\node[bigroundnode] at (1.5,4.5) (m1) {};
		\node[bigroundnode] at (2.5,2.5) (m2) {};
		\node[bigroundnode] at (3.5,3.5) (m3) {};
		\node[bigroundnodew] at (4.5,4.5) (m4) {};
		\node[bigroundnode] at (5.5,1.5) (m5) {};
		\node[bigroundnode] at (6.5,2.5) (m6) {};
		\node[bigroundnode] at (7.5,3.5) (m7) {};
		\node[bigroundnode] at (8.5,4.5) (m8) {};
	\end{scope}

%%%%%% (43521) -(+1,-1,-1,-1,-1,+1,-1,+1)

	%%Line connecting Image 1 to Image 2

	%%Codes for Image central
	\begin{scope}[shift={(-10.5,-6)}]
		\draw[ultra thick,fill=white] (0.5,0.5) -- (0.5,5.5) -- (9.5,5.5) -- (9.5,0.5) -- cycle;
				%Define nodes
		%First Column
		\node[roundnode] at (1,5) (n15) {};
		\node[roundnode] at (1,4) (n14) {};
		\node[roundnode] at (1,3) (n13) {};
		\node[roundnode] at (1,2) (n12) {};
		\node[roundnode] at (1,1) (n11) {};
		
		%Second, Third, Fourth, Fifth, Sixth, Seventh, Eighth   Columns (invisible nodes)
        \node at (2,5) (n25) {};		
		\node at (2,4) (n24) {};
		\node at (2,3) (n23) {};
		\node at (2,2) (n22) {};
		\node at (2,1) (n21) {};

		\node at (3,5) (n35) {};
		\node at (3,4) (n34) {};
		\node at (3,3) (n33) {};
		\node at (3,2) (n32) {};
		\node at (3,1) (n31) {};
		
        \node at (4,5) (n45) {};		
		\node at (4,4) (n44) {};
		\node at (4,3) (n43) {};
		\node at (4,2) (n42) {};
		\node at (4,1) (n41) {};

		\node at (5,5) (n55) {};		
		\node at (5,4) (n54) {};
		\node at (5,3) (n53) {};
		\node at (5,2) (n52) {};
		\node at (5,1) (n51) {};
		
		\node at (6,5) (n65) {};		
		\node at (6,4) (n64) {};
		\node at (6,3) (n63) {};
		\node at (6,2) (n62) {};
		\node at (6,1) (n61) {};

		\node at (7,5) (n75) {};		
		\node at (7,4) (n74) {};
		\node at (7,3) (n73) {};
		\node at (7,2) (n72) {};
		\node at (7,1) (n71) {};

		\node at (8,5) (n85) {};		
		\node at (8,4) (n84) {};
		\node at (8,3) (n83) {};
		\node at (8,2) (n82) {};
		\node at (8,1) (n81) {};
		%Ninth Column
		\node[roundnode] at (9,5) (n95) {};
		\node[roundnode] at (9,4) (n94) {};
		\node[roundnode] at (9,3) (n93) {};
		\node[roundnode] at (9,2) (n92) {};
		\node[roundnode] at (9,1) (n91) {};
		
		%Draw Lines connecting the nodes
		\draw[very thick] (n15) -- (n24.center);
		\draw[very thick] (n14) -- (n25.center);
		\draw[very thick] (n13) -- (n23.center);
		\draw[very thick] (n12) -- (n22.center);
        \draw[very thick] (n11) -- (n21.center);		
        
        \draw[very thick] (n25.center) -- (n45.center);
        \draw[very thick] (n24.center) -- (n34.center);
        \draw[very thick] (n23.center) -- (n32.center);
        \draw[very thick] (n22.center) -- (n33.center);
        \draw[very thick] (n21.center) -- (n51.center);
        
        %\draw[very thick] (n35.center) -- (n45.center);
        \draw[very thick] (n34.center) -- (n43.center);
        \draw[very thick] (n33.center) -- (n44.center);
        \draw[very thick] (n32.center) -- (n52.center);
        %\draw[very thick] (n21.center) -- (n51.center);
		
        \draw[very thick] (n25.center) -- (n45.center);
        \draw[very thick] (n24.center) -- (n34.center);
        \draw[very thick] (n23.center) -- (n32.center);
        \draw[very thick] (n22.center) -- (n33.center);
        \draw[very thick] (n21.center) -- (n51.center);

        \draw[very thick] (n32.center) -- (n52.center);
        
        \draw[very thick] (n33.center) -- (n44.center);
        
        \draw[very thick] (n34.center) -- (n43.center);	
        
        \draw[very thick] (n35.center) -- (n45.center);	
        
        \draw[very thick] (n42.center) -- (n52.center);
        
        \draw[very thick] (n43.center) -- (n63.center);
        
        \draw[very thick] (n44.center) -- (n55.center);			
        
        \draw[very thick] (n45.center) -- (n54.center);
        
        \draw[very thick] (n51.center) -- (n62.center);
        
        \draw[very thick] (n52.center) -- (n61.center);	
        
        \draw[very thick] (n53.center) -- (n63.center);	        
        				
		\draw[very thick] (n54.center) -- (n74.center);	
		
		\draw[very thick] (n55.center) -- (n85.center);

	    \draw[very thick] (n61.center) -- (n91.center);
	    
	    \draw[very thick] (n62.center) -- (n73.center);	
	    
	    \draw[very thick] (n63.center) -- (n72.center);
	    
	    \draw[very thick] (n62.center) -- (n73.center);	
	    
	    \draw[very thick] (n64.center) -- (n74.center);
	    
	    \draw[very thick] (n72.center) -- (n92.center);
	    
	    \draw[very thick] (n73.center) -- (n84.center);	
	    
	    \draw[very thick] (n74.center) -- (n83.center);	
	    
	    \draw[very thick] (n83.center) -- (n93.center);	
	    
	    \draw[very thick] (n85.center) -- (n94.center);
	    
	    \draw[very thick] (n84.center) -- (n95.center);

		%Draw Diamonds and Rounds
		\node[bigroundnodew] at (1.5,4.5) (m1) {};
		\node[bigroundnode] at (2.5,2.5) (m2) {};
		\node[bigroundnode] at (3.5,3.5) (m3) {};
		\node[bigroundnode] at (4.5,4.5) (m4) {};
		\node[bigroundnode] at (5.5,1.5) (m5) {};
		\node[bigroundnodew] at (6.5,2.5) (m6) {};
		\node[bigroundnode] at (7.5,3.5) (m7) {};
		\node[bigroundnodew] at (8.5,4.5) (m8) {};
	\end{scope}

%%%%%% (43521) -(+1,+1,+1,-1,+1,-1,-1,+1)

	%%Line connecting Image 1 to Image 2
	\draw[ultra thick] (-1,-3) -- (1.5,-3);
	
	%%Codes for Image right
	\begin{scope}[shift={(-0.5,-6)}]
		\draw[ultra thick,fill=white] (0.5,0.5) -- (0.5,5.5) -- (9.5,5.5) -- (9.5,0.5) -- cycle;
				%Define nodes
		%First Column
		\node[roundnode] at (1,5) (n15) {};
		\node[roundnode] at (1,4) (n14) {};
		\node[roundnode] at (1,3) (n13) {};
		\node[roundnode] at (1,2) (n12) {};
		\node[roundnode] at (1,1) (n11) {};
		
		%Second, Third, Fourth, Fifth, Sixth, Seventh, Eighth   Columns (invisible nodes)
        \node at (2,5) (n25) {};		
		\node at (2,4) (n24) {};
		\node at (2,3) (n23) {};
		\node at (2,2) (n22) {};
		\node at (2,1) (n21) {};

		\node at (3,5) (n35) {};
		\node at (3,4) (n34) {};
		\node at (3,3) (n33) {};
		\node at (3,2) (n32) {};
		\node at (3,1) (n31) {};
		
        \node at (4,5) (n45) {};		
		\node at (4,4) (n44) {};
		\node at (4,3) (n43) {};
		\node at (4,2) (n42) {};
		\node at (4,1) (n41) {};

		\node at (5,5) (n55) {};		
		\node at (5,4) (n54) {};
		\node at (5,3) (n53) {};
		\node at (5,2) (n52) {};
		\node at (5,1) (n51) {};
		
		\node at (6,5) (n65) {};		
		\node at (6,4) (n64) {};
		\node at (6,3) (n63) {};
		\node at (6,2) (n62) {};
		\node at (6,1) (n61) {};

		\node at (7,5) (n75) {};		
		\node at (7,4) (n74) {};
		\node at (7,3) (n73) {};
		\node at (7,2) (n72) {};
		\node at (7,1) (n71) {};

		\node at (8,5) (n85) {};		
		\node at (8,4) (n84) {};
		\node at (8,3) (n83) {};
		\node at (8,2) (n82) {};
		\node at (8,1) (n81) {};
		%Ninth Column
		\node[roundnode] at (9,5) (n95) {};
		\node[roundnode] at (9,4) (n94) {};
		\node[roundnode] at (9,3) (n93) {};
		\node[roundnode] at (9,2) (n92) {};
		\node[roundnode] at (9,1) (n91) {};
		
		%Draw Lines connecting the nodes
		\draw[very thick] (n15) -- (n24.center);
		\draw[very thick] (n14) -- (n25.center);
		\draw[very thick] (n13) -- (n23.center);
		\draw[very thick] (n12) -- (n22.center);
        \draw[very thick] (n11) -- (n21.center);		
        
        \draw[very thick] (n25.center) -- (n45.center);
        \draw[very thick] (n24.center) -- (n34.center);
        \draw[very thick] (n23.center) -- (n32.center);
        \draw[very thick] (n22.center) -- (n33.center);
        \draw[very thick] (n21.center) -- (n51.center);
        
        %\draw[very thick] (n35.center) -- (n45.center);
        \draw[very thick] (n34.center) -- (n43.center);
        \draw[very thick] (n33.center) -- (n44.center);
        \draw[very thick] (n32.center) -- (n52.center);
        %\draw[very thick] (n21.center) -- (n51.center);
		
        \draw[very thick] (n25.center) -- (n45.center);
        \draw[very thick] (n24.center) -- (n34.center);
        \draw[very thick] (n23.center) -- (n32.center);
        \draw[very thick] (n22.center) -- (n33.center);
        \draw[very thick] (n21.center) -- (n51.center);

        \draw[very thick] (n32.center) -- (n52.center);
        
        \draw[very thick] (n33.center) -- (n44.center);
        
        \draw[very thick] (n34.center) -- (n43.center);	
        
        \draw[very thick] (n35.center) -- (n45.center);	
        
        \draw[very thick] (n42.center) -- (n52.center);
        
        \draw[very thick] (n43.center) -- (n63.center);
        
        \draw[very thick] (n44.center) -- (n55.center);			
        
        \draw[very thick] (n45.center) -- (n54.center);
        
        \draw[very thick] (n51.center) -- (n62.center);
        
        \draw[very thick] (n52.center) -- (n61.center);	
        
        \draw[very thick] (n53.center) -- (n63.center);	        
        				
		\draw[very thick] (n54.center) -- (n74.center);	
		
		\draw[very thick] (n55.center) -- (n85.center);

	    \draw[very thick] (n61.center) -- (n91.center);
	    
	    \draw[very thick] (n62.center) -- (n73.center);	
	    
	    \draw[very thick] (n63.center) -- (n72.center);
	    
	    \draw[very thick] (n62.center) -- (n73.center);	
	    
	    \draw[very thick] (n64.center) -- (n74.center);
	    
	    \draw[very thick] (n72.center) -- (n92.center);
	    
	    \draw[very thick] (n73.center) -- (n84.center);	
	    
	    \draw[very thick] (n74.center) -- (n83.center);	
	    
	    \draw[very thick] (n83.center) -- (n93.center);	
	    
	    \draw[very thick] (n85.center) -- (n94.center);
	    
	    \draw[very thick] (n84.center) -- (n95.center);

		%Draw Diamonds and Rounds
		\node[bigroundnodew] at (1.5,4.5) (m1) {};
		\node[bigroundnodew] at (2.5,2.5) (m2) {};
		\node[bigroundnodew] at (3.5,3.5) (m3) {};
		\node[bigroundnode] at (4.5,4.5) (m4) {};
		\node[bigroundnodew] at (5.5,1.5) (m5) {};
		\node[bigroundnode] at (6.5,2.5) (m6) {};
		\node[bigroundnode] at (7.5,3.5) (m7) {};
		\node[bigroundnodew] at (8.5,4.5) (m8) {};
	\end{scope}

%%%%%% (43521) -(+1,+1,-1,+1,-1,-1,-1,-1)

	%%Line connecting Image 1 to Image 2
	\draw[ultra thick] (9,-3) -- (12,-3);
	
	%%Codes for Image right
	\begin{scope}[shift={(9.5,-6)}]
		\draw[ultra thick,fill=white] (0.5,0.5) -- (0.5,5.5) -- (9.5,5.5) -- (9.5,0.5) -- cycle;
				%Define nodes
		%First Column
		\node[roundnode] at (1,5) (n15) {};
		\node[roundnode] at (1,4) (n14) {};
		\node[roundnode] at (1,3) (n13) {};
		\node[roundnode] at (1,2) (n12) {};
		\node[roundnode] at (1,1) (n11) {};
		
		%Second, Third, Fourth, Fifth, Sixth, Seventh, Eighth   Columns (invisible nodes)
        \node at (2,5) (n25) {};		
		\node at (2,4) (n24) {};
		\node at (2,3) (n23) {};
		\node at (2,2) (n22) {};
		\node at (2,1) (n21) {};

		\node at (3,5) (n35) {};
		\node at (3,4) (n34) {};
		\node at (3,3) (n33) {};
		\node at (3,2) (n32) {};
		\node at (3,1) (n31) {};
		
        \node at (4,5) (n45) {};		
		\node at (4,4) (n44) {};
		\node at (4,3) (n43) {};
		\node at (4,2) (n42) {};
		\node at (4,1) (n41) {};

		\node at (5,5) (n55) {};		
		\node at (5,4) (n54) {};
		\node at (5,3) (n53) {};
		\node at (5,2) (n52) {};
		\node at (5,1) (n51) {};
		
		\node at (6,5) (n65) {};		
		\node at (6,4) (n64) {};
		\node at (6,3) (n63) {};
		\node at (6,2) (n62) {};
		\node at (6,1) (n61) {};

		\node at (7,5) (n75) {};		
		\node at (7,4) (n74) {};
		\node at (7,3) (n73) {};
		\node at (7,2) (n72) {};
		\node at (7,1) (n71) {};

		\node at (8,5) (n85) {};		
		\node at (8,4) (n84) {};
		\node at (8,3) (n83) {};
		\node at (8,2) (n82) {};
		\node at (8,1) (n81) {};
		%Ninth Column
		\node[roundnode] at (9,5) (n95) {};
		\node[roundnode] at (9,4) (n94) {};
		\node[roundnode] at (9,3) (n93) {};
		\node[roundnode] at (9,2) (n92) {};
		\node[roundnode] at (9,1) (n91) {};
		
		%Draw Lines connecting the nodes
		\draw[very thick] (n15) -- (n24.center);
		\draw[very thick] (n14) -- (n25.center);
		\draw[very thick] (n13) -- (n23.center);
		\draw[very thick] (n12) -- (n22.center);
        \draw[very thick] (n11) -- (n21.center);		
        
        \draw[very thick] (n25.center) -- (n45.center);
        \draw[very thick] (n24.center) -- (n34.center);
        \draw[very thick] (n23.center) -- (n32.center);
        \draw[very thick] (n22.center) -- (n33.center);
        \draw[very thick] (n21.center) -- (n51.center);
        
        %\draw[very thick] (n35.center) -- (n45.center);
        \draw[very thick] (n34.center) -- (n43.center);
        \draw[very thick] (n33.center) -- (n44.center);
        \draw[very thick] (n32.center) -- (n52.center);
        %\draw[very thick] (n21.center) -- (n51.center);
		
        \draw[very thick] (n25.center) -- (n45.center);
        \draw[very thick] (n24.center) -- (n34.center);
        \draw[very thick] (n23.center) -- (n32.center);
        \draw[very thick] (n22.center) -- (n33.center);
        \draw[very thick] (n21.center) -- (n51.center);

        \draw[very thick] (n32.center) -- (n52.center);
        
        \draw[very thick] (n33.center) -- (n44.center);
        
        \draw[very thick] (n34.center) -- (n43.center);	
        
        \draw[very thick] (n35.center) -- (n45.center);	
        
        \draw[very thick] (n42.center) -- (n52.center);
        
        \draw[very thick] (n43.center) -- (n63.center);
        
        \draw[very thick] (n44.center) -- (n55.center);			
        
        \draw[very thick] (n45.center) -- (n54.center);
        
        \draw[very thick] (n51.center) -- (n62.center);
        
        \draw[very thick] (n52.center) -- (n61.center);	
        
        \draw[very thick] (n53.center) -- (n63.center);	        
        				
		\draw[very thick] (n54.center) -- (n74.center);	
		
		\draw[very thick] (n55.center) -- (n85.center);

	    \draw[very thick] (n61.center) -- (n91.center);
	    
	    \draw[very thick] (n62.center) -- (n73.center);	
	    
	    \draw[very thick] (n63.center) -- (n72.center);
	    
	    \draw[very thick] (n62.center) -- (n73.center);	
	    
	    \draw[very thick] (n64.center) -- (n74.center);
	    
	    \draw[very thick] (n72.center) -- (n92.center);
	    
	    \draw[very thick] (n73.center) -- (n84.center);	
	    
	    \draw[very thick] (n74.center) -- (n83.center);	
	    
	    \draw[very thick] (n83.center) -- (n93.center);	
	    
	    \draw[very thick] (n85.center) -- (n94.center);
	    
	    \draw[very thick] (n84.center) -- (n95.center);						
	   
		%Draw Diamonds and Rounds
		\node[bigroundnodew] at (1.5,4.5) (m1) {};
		\node[bigroundnodew] at (2.5,2.5) (m2) {};
		\node[bigroundnode] at (3.5,3.5) (m3) {};
		\node[bigroundnodew] at (4.5,4.5) (m4) {};
		\node[bigroundnodew] at (5.5,1.5) (m5) {};
		\node[bigroundnodew] at (6.5,2.5) (m6) {};
		\node[bigroundnodew] at (7.5,3.5) (m7) {};
		\node[bigroundnodew] at (8.5,4.5) (m8) {};
	\end{scope}
	
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% Terceira e última linha
	
%%%%%% (43521) -(1,-1,1,-1,-1,-1,-1,-1)

	%%Line connecting Image 1 to Image 2
	%\draw[ultra thick] (-3,3) -- (9,3);
	
	%%Codes for Image left
	\begin{scope}[shift={(-20.5,0)}]
		\draw[ultra thick,fill=white] (0.5,0.5) -- (0.5,5.5) -- (9.5,5.5) -- (9.5,0.5) -- cycle;
				%Define nodes
		%First Column
		\node[roundnode] at (1,5) (n15) {};
		\node[roundnode] at (1,4) (n14) {};
		\node[roundnode] at (1,3) (n13) {};
		\node[roundnode] at (1,2) (n12) {};
		\node[roundnode] at (1,1) (n11) {};
		
		%Second, Third, Fourth, Fifth, Sixth, Seventh, Eighth   Columns (invisible nodes)
        \node at (2,5) (n25) {};		
		\node at (2,4) (n24) {};
		\node at (2,3) (n23) {};
		\node at (2,2) (n22) {};
		\node at (2,1) (n21) {};

		\node at (3,5) (n35) {};
		\node at (3,4) (n34) {};
		\node at (3,3) (n33) {};
		\node at (3,2) (n32) {};
		\node at (3,1) (n31) {};
		
        \node at (4,5) (n45) {};		
		\node at (4,4) (n44) {};
		\node at (4,3) (n43) {};
		\node at (4,2) (n42) {};
		\node at (4,1) (n41) {};

		\node at (5,5) (n55) {};		
		\node at (5,4) (n54) {};
		\node at (5,3) (n53) {};
		\node at (5,2) (n52) {};
		\node at (5,1) (n51) {};
		
		\node at (6,5) (n65) {};		
		\node at (6,4) (n64) {};
		\node at (6,3) (n63) {};
		\node at (6,2) (n62) {};
		\node at (6,1) (n61) {};

		\node at (7,5) (n75) {};		
		\node at (7,4) (n74) {};
		\node at (7,3) (n73) {};
		\node at (7,2) (n72) {};
		\node at (7,1) (n71) {};

		\node at (8,5) (n85) {};		
		\node at (8,4) (n84) {};
		\node at (8,3) (n83) {};
		\node at (8,2) (n82) {};
		\node at (8,1) (n81) {};
		%Ninth Column
		\node[roundnode] at (9,5) (n95) {};
		\node[roundnode] at (9,4) (n94) {};
		\node[roundnode] at (9,3) (n93) {};
		\node[roundnode] at (9,2) (n92) {};
		\node[roundnode] at (9,1) (n91) {};
		
		%Draw Lines connecting the nodes
		\draw[very thick] (n15) -- (n24.center);
		\draw[very thick] (n14) -- (n25.center);
		\draw[very thick] (n13) -- (n23.center);
		\draw[very thick] (n12) -- (n22.center);
        \draw[very thick] (n11) -- (n21.center);		
        
        \draw[very thick] (n25.center) -- (n45.center);
        \draw[very thick] (n24.center) -- (n34.center);
        \draw[very thick] (n23.center) -- (n32.center);
        \draw[very thick] (n22.center) -- (n33.center);
        \draw[very thick] (n21.center) -- (n51.center);
        
        %\draw[very thick] (n35.center) -- (n45.center);
        \draw[very thick] (n34.center) -- (n43.center);
        \draw[very thick] (n33.center) -- (n44.center);
        \draw[very thick] (n32.center) -- (n52.center);
        %\draw[very thick] (n21.center) -- (n51.center);
		
        \draw[very thick] (n25.center) -- (n45.center);
        \draw[very thick] (n24.center) -- (n34.center);
        \draw[very thick] (n23.center) -- (n32.center);
        \draw[very thick] (n22.center) -- (n33.center);
        \draw[very thick] (n21.center) -- (n51.center);

        \draw[very thick] (n32.center) -- (n52.center);
        
        \draw[very thick] (n33.center) -- (n44.center);
        
        \draw[very thick] (n34.center) -- (n43.center);	
        
        \draw[very thick] (n35.center) -- (n45.center);	
        
        \draw[very thick] (n42.center) -- (n52.center);
        
        \draw[very thick] (n43.center) -- (n63.center);
        
        \draw[very thick] (n44.center) -- (n55.center);			
        
        \draw[very thick] (n45.center) -- (n54.center);
        
        \draw[very thick] (n51.center) -- (n62.center);
        
        \draw[very thick] (n52.center) -- (n61.center);	
        
        \draw[very thick] (n53.center) -- (n63.center);	        
        				
		\draw[very thick] (n54.center) -- (n74.center);	
		
		\draw[very thick] (n55.center) -- (n85.center);

	    \draw[very thick] (n61.center) -- (n91.center);
	    
	    \draw[very thick] (n62.center) -- (n73.center);	
	    
	    \draw[very thick] (n63.center) -- (n72.center);
	    
	    \draw[very thick] (n62.center) -- (n73.center);	
	    
	    \draw[very thick] (n64.center) -- (n74.center);
	    
	    \draw[very thick] (n72.center) -- (n92.center);
	    
	    \draw[very thick] (n73.center) -- (n84.center);	
	    
	    \draw[very thick] (n74.center) -- (n83.center);	
	    
	    \draw[very thick] (n83.center) -- (n93.center);	
	    
	    \draw[very thick] (n85.center) -- (n94.center);
	    
	    \draw[very thick] (n84.center) -- (n95.center);

		%Draw Diamonds and Rounds
		\node[bigroundnodew] at (1.5,4.5) (m1) {};
		\node[bigroundnode] at (2.5,2.5) (m2) {};
		\node[bigroundnodew] at (3.5,3.5) (m3) {};
		\node[bigroundnode] at (4.5,4.5) (m4) {};
		\node[bigroundnode] at (5.5,1.5) (m5) {};
		\node[bigroundnode] at (6.5,2.5) (m6) {};
		\node[bigroundnode] at (7.5,3.5) (m7) {};
		\node[bigroundnode] at (8.5,4.5) (m8) {};
	\end{scope}
	
%%%%%% (43521) -(+1,-1,-1,+1,-1,+1,+1,-1)

	%%Line connecting Image 1 to Image 2
	%\draw[ultra thick] (-9.5,3) -- (-10,3);
	\draw[ultra thick] (-11,-9) -- (-9.5,-9);
	
	%%Codes for Image central
	\begin{scope}[shift={(-10.5,0)}]
		\draw[ultra thick,fill=white] (0.5,0.5) -- (0.5,5.5) -- (9.5,5.5) -- (9.5,0.5) -- cycle;
				%Define nodes
		%First Column
		\node[roundnode] at (1,5) (n15) {};
		\node[roundnode] at (1,4) (n14) {};
		\node[roundnode] at (1,3) (n13) {};
		\node[roundnode] at (1,2) (n12) {};
		\node[roundnode] at (1,1) (n11) {};
		
		%Second, Third, Fourth, Fifth, Sixth, Seventh, Eighth   Columns (invisible nodes)
        \node at (2,5) (n25) {};		
		\node at (2,4) (n24) {};
		\node at (2,3) (n23) {};
		\node at (2,2) (n22) {};
		\node at (2,1) (n21) {};

		\node at (3,5) (n35) {};
		\node at (3,4) (n34) {};
		\node at (3,3) (n33) {};
		\node at (3,2) (n32) {};
		\node at (3,1) (n31) {};
		
        \node at (4,5) (n45) {};		
		\node at (4,4) (n44) {};
		\node at (4,3) (n43) {};
		\node at (4,2) (n42) {};
		\node at (4,1) (n41) {};

		\node at (5,5) (n55) {};		
		\node at (5,4) (n54) {};
		\node at (5,3) (n53) {};
		\node at (5,2) (n52) {};
		\node at (5,1) (n51) {};
		
		\node at (6,5) (n65) {};		
		\node at (6,4) (n64) {};
		\node at (6,3) (n63) {};
		\node at (6,2) (n62) {};
		\node at (6,1) (n61) {};

		\node at (7,5) (n75) {};		
		\node at (7,4) (n74) {};
		\node at (7,3) (n73) {};
		\node at (7,2) (n72) {};
		\node at (7,1) (n71) {};

		\node at (8,5) (n85) {};		
		\node at (8,4) (n84) {};
		\node at (8,3) (n83) {};
		\node at (8,2) (n82) {};
		\node at (8,1) (n81) {};
		%Ninth Column
		\node[roundnode] at (9,5) (n95) {};
		\node[roundnode] at (9,4) (n94) {};
		\node[roundnode] at (9,3) (n93) {};
		\node[roundnode] at (9,2) (n92) {};
		\node[roundnode] at (9,1) (n91) {};
		
		%Draw Lines connecting the nodes
		\draw[very thick] (n15) -- (n24.center);
		\draw[very thick] (n14) -- (n25.center);
		\draw[very thick] (n13) -- (n23.center);
		\draw[very thick] (n12) -- (n22.center);
        \draw[very thick] (n11) -- (n21.center);		
        
        \draw[very thick] (n25.center) -- (n45.center);
        \draw[very thick] (n24.center) -- (n34.center);
        \draw[very thick] (n23.center) -- (n32.center);
        \draw[very thick] (n22.center) -- (n33.center);
        \draw[very thick] (n21.center) -- (n51.center);
        
        %\draw[very thick] (n35.center) -- (n45.center);
        \draw[very thick] (n34.center) -- (n43.center);
        \draw[very thick] (n33.center) -- (n44.center);
        \draw[very thick] (n32.center) -- (n52.center);
        %\draw[very thick] (n21.center) -- (n51.center);
		
        \draw[very thick] (n25.center) -- (n45.center);
        \draw[very thick] (n24.center) -- (n34.center);
        \draw[very thick] (n23.center) -- (n32.center);
        \draw[very thick] (n22.center) -- (n33.center);
        \draw[very thick] (n21.center) -- (n51.center);

        \draw[very thick] (n32.center) -- (n52.center);
        
        \draw[very thick] (n33.center) -- (n44.center);
        
        \draw[very thick] (n34.center) -- (n43.center);	
        
        \draw[very thick] (n35.center) -- (n45.center);	
        
        \draw[very thick] (n42.center) -- (n52.center);
        
        \draw[very thick] (n43.center) -- (n63.center);
        
        \draw[very thick] (n44.center) -- (n55.center);			
        
        \draw[very thick] (n45.center) -- (n54.center);
        
        \draw[very thick] (n51.center) -- (n62.center);
        
        \draw[very thick] (n52.center) -- (n61.center);	
        
        \draw[very thick] (n53.center) -- (n63.center);	        
        				
		\draw[very thick] (n54.center) -- (n74.center);	
		
		\draw[very thick] (n55.center) -- (n85.center);

	    \draw[very thick] (n61.center) -- (n91.center);
	    
	    \draw[very thick] (n62.center) -- (n73.center);	
	    
	    \draw[very thick] (n63.center) -- (n72.center);
	    
	    \draw[very thick] (n62.center) -- (n73.center);	
	    
	    \draw[very thick] (n64.center) -- (n74.center);
	    
	    \draw[very thick] (n72.center) -- (n92.center);
	    
	    \draw[very thick] (n73.center) -- (n84.center);	
	    
	    \draw[very thick] (n74.center) -- (n83.center);	
	    
	    \draw[very thick] (n83.center) -- (n93.center);	
	    
	    \draw[very thick] (n85.center) -- (n94.center);
	    
	    \draw[very thick] (n84.center) -- (n95.center);

		%Draw Diamonds and Rounds
		\node[bigroundnodew] at (1.5,4.5) (m1) {};
		\node[bigroundnode] at (2.5,2.5) (m2) {};
		\node[bigroundnode] at (3.5,3.5) (m3) {};
		\node[bigroundnodew] at (4.5,4.5) (m4) {};
		\node[bigroundnode] at (5.5,1.5) (m5) {};
		\node[bigroundnodew] at (6.5,2.5) (m6) {};
		\node[bigroundnodew] at (7.5,3.5) (m7) {};
		\node[bigroundnode] at (8.5,4.5) (m8) {};
	\end{scope}

%%%%%% (43521) -(+1,+1,+1,+1,+1,-1,+1,-1)

	%%Line connecting Image 1 to Image 2
	%\draw[ultra thick] (-3,2.5) -- (9,2.5);
	\draw[ultra thick] (-1,-9) -- (1.5,-9);
	
	%%Codes for Image right
	\begin{scope}[shift={(-0.5,0)}]
		\draw[ultra thick,fill=white] (0.5,0.5) -- (0.5,5.5) -- (9.5,5.5) -- (9.5,0.5) -- cycle;
				%Define nodes
		%First Column
		\node[roundnode] at (1,5) (n15) {};
		\node[roundnode] at (1,4) (n14) {};
		\node[roundnode] at (1,3) (n13) {};
		\node[roundnode] at (1,2) (n12) {};
		\node[roundnode] at (1,1) (n11) {};
		
		%Second, Third, Fourth, Fifth, Sixth, Seventh, Eighth   Columns (invisible nodes)
        \node at (2,5) (n25) {};		
		\node at (2,4) (n24) {};
		\node at (2,3) (n23) {};
		\node at (2,2) (n22) {};
		\node at (2,1) (n21) {};

		\node at (3,5) (n35) {};
		\node at (3,4) (n34) {};
		\node at (3,3) (n33) {};
		\node at (3,2) (n32) {};
		\node at (3,1) (n31) {};
		
        \node at (4,5) (n45) {};		
		\node at (4,4) (n44) {};
		\node at (4,3) (n43) {};
		\node at (4,2) (n42) {};
		\node at (4,1) (n41) {};

		\node at (5,5) (n55) {};		
		\node at (5,4) (n54) {};
		\node at (5,3) (n53) {};
		\node at (5,2) (n52) {};
		\node at (5,1) (n51) {};
		
		\node at (6,5) (n65) {};		
		\node at (6,4) (n64) {};
		\node at (6,3) (n63) {};
		\node at (6,2) (n62) {};
		\node at (6,1) (n61) {};

		\node at (7,5) (n75) {};		
		\node at (7,4) (n74) {};
		\node at (7,3) (n73) {};
		\node at (7,2) (n72) {};
		\node at (7,1) (n71) {};

		\node at (8,5) (n85) {};		
		\node at (8,4) (n84) {};
		\node at (8,3) (n83) {};
		\node at (8,2) (n82) {};
		\node at (8,1) (n81) {};
		%Ninth Column
		\node[roundnode] at (9,5) (n95) {};
		\node[roundnode] at (9,4) (n94) {};
		\node[roundnode] at (9,3) (n93) {};
		\node[roundnode] at (9,2) (n92) {};
		\node[roundnode] at (9,1) (n91) {};
		
		%Draw Lines connecting the nodes
		\draw[very thick] (n15) -- (n24.center);
		\draw[very thick] (n14) -- (n25.center);
		\draw[very thick] (n13) -- (n23.center);
		\draw[very thick] (n12) -- (n22.center);
        \draw[very thick] (n11) -- (n21.center);		
        
        \draw[very thick] (n25.center) -- (n45.center);
        \draw[very thick] (n24.center) -- (n34.center);
        \draw[very thick] (n23.center) -- (n32.center);
        \draw[very thick] (n22.center) -- (n33.center);
        \draw[very thick] (n21.center) -- (n51.center);
        
        %\draw[very thick] (n35.center) -- (n45.center);
        \draw[very thick] (n34.center) -- (n43.center);
        \draw[very thick] (n33.center) -- (n44.center);
        \draw[very thick] (n32.center) -- (n52.center);
        %\draw[very thick] (n21.center) -- (n51.center);
		
        \draw[very thick] (n25.center) -- (n45.center);
        \draw[very thick] (n24.center) -- (n34.center);
        \draw[very thick] (n23.center) -- (n32.center);
        \draw[very thick] (n22.center) -- (n33.center);
        \draw[very thick] (n21.center) -- (n51.center);

        \draw[very thick] (n32.center) -- (n52.center);
        
        \draw[very thick] (n33.center) -- (n44.center);
        
        \draw[very thick] (n34.center) -- (n43.center);	
        
        \draw[very thick] (n35.center) -- (n45.center);	
        
        \draw[very thick] (n42.center) -- (n52.center);
        
        \draw[very thick] (n43.center) -- (n63.center);
        
        \draw[very thick] (n44.center) -- (n55.center);			
        
        \draw[very thick] (n45.center) -- (n54.center);
        
        \draw[very thick] (n51.center) -- (n62.center);
        
        \draw[very thick] (n52.center) -- (n61.center);	
        
        \draw[very thick] (n53.center) -- (n63.center);	        
        				
		\draw[very thick] (n54.center) -- (n74.center);	
		
		\draw[very thick] (n55.center) -- (n85.center);

	    \draw[very thick] (n61.center) -- (n91.center);
	    
	    \draw[very thick] (n62.center) -- (n73.center);	
	    
	    \draw[very thick] (n63.center) -- (n72.center);
	    
	    \draw[very thick] (n62.center) -- (n73.center);	
	    
	    \draw[very thick] (n64.center) -- (n74.center);
	    
	    \draw[very thick] (n72.center) -- (n92.center);
	    
	    \draw[very thick] (n73.center) -- (n84.center);	
	    
	    \draw[very thick] (n74.center) -- (n83.center);	
	    
	    \draw[very thick] (n83.center) -- (n93.center);	
	    
	    \draw[very thick] (n85.center) -- (n94.center);
	    
	    \draw[very thick] (n84.center) -- (n95.center);

		%Draw Diamonds and Rounds
		\node[bigroundnodew] at (1.5,4.5) (m1) {};
		\node[bigroundnodew] at (2.5,2.5) (m2) {};
		\node[bigroundnodew] at (3.5,3.5) (m3) {};
		\node[bigroundnodew] at (4.5,4.5) (m4) {};
		\node[bigroundnodew] at (5.5,1.5) (m5) {};
		\node[bigroundnode] at (6.5,2.5) (m6) {};
		\node[bigroundnodew] at (7.5,3.5) (m7) {};
		\node[bigroundnode] at (8.5,4.5) (m8) {};
	\end{scope}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%Terceira e última linha
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%Terceira e última linha
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%Terceira e última linha
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%Terceira e última linha
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%Terceira e última linha
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%Terceira e última linha

%%%%%% (43521) -(1,-1,1,-1,-1,-1,-1,-1)

	%%Line connecting Image 1 to Image 2
	%\draw[ultra thick] (-3,3) -- (9,3);
	
	%%Codes for Image left
	\begin{scope}[shift={(-20.5,-12)}]
		\draw[ultra thick,fill=white] (0.5,0.5) -- (0.5,5.5) -- (9.5,5.5) -- (9.5,0.5) -- cycle;
				%Define nodes
		%First Column
		\node[roundnode] at (1,5) (n15) {};
		\node[roundnode] at (1,4) (n14) {};
		\node[roundnode] at (1,3) (n13) {};
		\node[roundnode] at (1,2) (n12) {};
		\node[roundnode] at (1,1) (n11) {};
		
		%Second, Third, Fourth, Fifth, Sixth, Seventh, Eighth   Columns (invisible nodes)
        \node at (2,5) (n25) {};		
		\node at (2,4) (n24) {};
		\node at (2,3) (n23) {};
		\node at (2,2) (n22) {};
		\node at (2,1) (n21) {};

		\node at (3,5) (n35) {};
		\node at (3,4) (n34) {};
		\node at (3,3) (n33) {};
		\node at (3,2) (n32) {};
		\node at (3,1) (n31) {};
		
        \node at (4,5) (n45) {};		
		\node at (4,4) (n44) {};
		\node at (4,3) (n43) {};
		\node at (4,2) (n42) {};
		\node at (4,1) (n41) {};

		\node at (5,5) (n55) {};		
		\node at (5,4) (n54) {};
		\node at (5,3) (n53) {};
		\node at (5,2) (n52) {};
		\node at (5,1) (n51) {};
		
		\node at (6,5) (n65) {};		
		\node at (6,4) (n64) {};
		\node at (6,3) (n63) {};
		\node at (6,2) (n62) {};
		\node at (6,1) (n61) {};

		\node at (7,5) (n75) {};		
		\node at (7,4) (n74) {};
		\node at (7,3) (n73) {};
		\node at (7,2) (n72) {};
		\node at (7,1) (n71) {};

		\node at (8,5) (n85) {};		
		\node at (8,4) (n84) {};
		\node at (8,3) (n83) {};
		\node at (8,2) (n82) {};
		\node at (8,1) (n81) {};
		%Ninth Column
		\node[roundnode] at (9,5) (n95) {};
		\node[roundnode] at (9,4) (n94) {};
		\node[roundnode] at (9,3) (n93) {};
		\node[roundnode] at (9,2) (n92) {};
		\node[roundnode] at (9,1) (n91) {};
		
		%Draw Lines connecting the nodes
		\draw[very thick] (n15) -- (n24.center);
		\draw[very thick] (n14) -- (n25.center);
		\draw[very thick] (n13) -- (n23.center);
		\draw[very thick] (n12) -- (n22.center);
        \draw[very thick] (n11) -- (n21.center);		
        
        \draw[very thick] (n25.center) -- (n45.center);
        \draw[very thick] (n24.center) -- (n34.center);
        \draw[very thick] (n23.center) -- (n32.center);
        \draw[very thick] (n22.center) -- (n33.center);
        \draw[very thick] (n21.center) -- (n51.center);
        
        %\draw[very thick] (n35.center) -- (n45.center);
        \draw[very thick] (n34.center) -- (n43.center);
        \draw[very thick] (n33.center) -- (n44.center);
        \draw[very thick] (n32.center) -- (n52.center);
        %\draw[very thick] (n21.center) -- (n51.center);
		
        \draw[very thick] (n25.center) -- (n45.center);
        \draw[very thick] (n24.center) -- (n34.center);
        \draw[very thick] (n23.center) -- (n32.center);
        \draw[very thick] (n22.center) -- (n33.center);
        \draw[very thick] (n21.center) -- (n51.center);

        \draw[very thick] (n32.center) -- (n52.center);
        
        \draw[very thick] (n33.center) -- (n44.center);
        
        \draw[very thick] (n34.center) -- (n43.center);	
        
        \draw[very thick] (n35.center) -- (n45.center);	
        
        \draw[very thick] (n42.center) -- (n52.center);
        
        \draw[very thick] (n43.center) -- (n63.center);
        
        \draw[very thick] (n44.center) -- (n55.center);			
        
        \draw[very thick] (n45.center) -- (n54.center);
        
        \draw[very thick] (n51.center) -- (n62.center);
        
        \draw[very thick] (n52.center) -- (n61.center);	
        
        \draw[very thick] (n53.center) -- (n63.center);	        
        				
		\draw[very thick] (n54.center) -- (n74.center);	
		
		\draw[very thick] (n55.center) -- (n85.center);

	    \draw[very thick] (n61.center) -- (n91.center);
	    
	    \draw[very thick] (n62.center) -- (n73.center);	
	    
	    \draw[very thick] (n63.center) -- (n72.center);
	    
	    \draw[very thick] (n62.center) -- (n73.center);	
	    
	    \draw[very thick] (n64.center) -- (n74.center);
	    
	    \draw[very thick] (n72.center) -- (n92.center);
	    
	    \draw[very thick] (n73.center) -- (n84.center);	
	    
	    \draw[very thick] (n74.center) -- (n83.center);	
	    
	    \draw[very thick] (n83.center) -- (n93.center);	
	    
	    \draw[very thick] (n85.center) -- (n94.center);
	    
	    \draw[very thick] (n84.center) -- (n95.center);

		%Draw Diamonds and Rounds
		\node[bigroundnode] at (1.5,4.5) (m1) {};
		\node[bigroundnode] at (2.5,2.5) (m2) {};
		\node[bigroundnode] at (3.5,3.5) (m3) {};
		\node[bigroundnode] at (4.5,4.5) (m4) {};
		\node[bigroundnode] at (5.5,1.5) (m5) {};
		\node[bigroundnode] at (6.5,2.5) (m6) {};
		\node[bigroundnodew] at (7.5,3.5) (m7) {};
		\node[bigroundnodew] at (8.5,4.5) (m8) {};
	\end{scope}

%%%%%% (43521) -(+1,-1,-1,+1,-1,+1,+1,-1)

	%%Line connecting Image 1 to Image 2
	%\draw[ultra thick] (-9.5,3) -- (-10,3);
	
	%%Codes for Image central
	\begin{scope}[shift={(-10.5,-12)}]
		\draw[ultra thick,fill=white] (0.5,0.5) -- (0.5,5.5) -- (9.5,5.5) -- (9.5,0.5) -- cycle;
				%Define nodes
		%First Column
		\node[roundnode] at (1,5) (n15) {};
		\node[roundnode] at (1,4) (n14) {};
		\node[roundnode] at (1,3) (n13) {};
		\node[roundnode] at (1,2) (n12) {};
		\node[roundnode] at (1,1) (n11) {};
		
		%Second, Third, Fourth, Fifth, Sixth, Seventh, Eighth   Columns (invisible nodes)
        \node at (2,5) (n25) {};		
		\node at (2,4) (n24) {};
		\node at (2,3) (n23) {};
		\node at (2,2) (n22) {};
		\node at (2,1) (n21) {};

		\node at (3,5) (n35) {};
		\node at (3,4) (n34) {};
		\node at (3,3) (n33) {};
		\node at (3,2) (n32) {};
		\node at (3,1) (n31) {};
		
        \node at (4,5) (n45) {};		
		\node at (4,4) (n44) {};
		\node at (4,3) (n43) {};
		\node at (4,2) (n42) {};
		\node at (4,1) (n41) {};

		\node at (5,5) (n55) {};		
		\node at (5,4) (n54) {};
		\node at (5,3) (n53) {};
		\node at (5,2) (n52) {};
		\node at (5,1) (n51) {};
		
		\node at (6,5) (n65) {};		
		\node at (6,4) (n64) {};
		\node at (6,3) (n63) {};
		\node at (6,2) (n62) {};
		\node at (6,1) (n61) {};

		\node at (7,5) (n75) {};		
		\node at (7,4) (n74) {};
		\node at (7,3) (n73) {};
		\node at (7,2) (n72) {};
		\node at (7,1) (n71) {};

		\node at (8,5) (n85) {};		
		\node at (8,4) (n84) {};
		\node at (8,3) (n83) {};
		\node at (8,2) (n82) {};
		\node at (8,1) (n81) {};
		%Ninth Column
		\node[roundnode] at (9,5) (n95) {};
		\node[roundnode] at (9,4) (n94) {};
		\node[roundnode] at (9,3) (n93) {};
		\node[roundnode] at (9,2) (n92) {};
		\node[roundnode] at (9,1) (n91) {};
		
		%Draw Lines connecting the nodes
		\draw[very thick] (n15) -- (n24.center);
		\draw[very thick] (n14) -- (n25.center);
		\draw[very thick] (n13) -- (n23.center);
		\draw[very thick] (n12) -- (n22.center);
        \draw[very thick] (n11) -- (n21.center);		
        
        \draw[very thick] (n25.center) -- (n45.center);
        \draw[very thick] (n24.center) -- (n34.center);
        \draw[very thick] (n23.center) -- (n32.center);
        \draw[very thick] (n22.center) -- (n33.center);
        \draw[very thick] (n21.center) -- (n51.center);
        
        %\draw[very thick] (n35.center) -- (n45.center);
        \draw[very thick] (n34.center) -- (n43.center);
        \draw[very thick] (n33.center) -- (n44.center);
        \draw[very thick] (n32.center) -- (n52.center);
        %\draw[very thick] (n21.center) -- (n51.center);
		
        \draw[very thick] (n25.center) -- (n45.center);
        \draw[very thick] (n24.center) -- (n34.center);
        \draw[very thick] (n23.center) -- (n32.center);
        \draw[very thick] (n22.center) -- (n33.center);
        \draw[very thick] (n21.center) -- (n51.center);

        \draw[very thick] (n32.center) -- (n52.center);
        
        \draw[very thick] (n33.center) -- (n44.center);
        
        \draw[very thick] (n34.center) -- (n43.center);	
        
        \draw[very thick] (n35.center) -- (n45.center);	
        
        \draw[very thick] (n42.center) -- (n52.center);
        
        \draw[very thick] (n43.center) -- (n63.center);
        
        \draw[very thick] (n44.center) -- (n55.center);			
        
        \draw[very thick] (n45.center) -- (n54.center);
        
        \draw[very thick] (n51.center) -- (n62.center);
        
        \draw[very thick] (n52.center) -- (n61.center);	
        
        \draw[very thick] (n53.center) -- (n63.center);	        
        				
		\draw[very thick] (n54.center) -- (n74.center);	
		
		\draw[very thick] (n55.center) -- (n85.center);

	    \draw[very thick] (n61.center) -- (n91.center);
	    
	    \draw[very thick] (n62.center) -- (n73.center);	
	    
	    \draw[very thick] (n63.center) -- (n72.center);
	    
	    \draw[very thick] (n62.center) -- (n73.center);	
	    
	    \draw[very thick] (n64.center) -- (n74.center);
	    
	    \draw[very thick] (n72.center) -- (n92.center);
	    
	    \draw[very thick] (n73.center) -- (n84.center);	
	    
	    \draw[very thick] (n74.center) -- (n83.center);	
	    
	    \draw[very thick] (n83.center) -- (n93.center);	
	    
	    \draw[very thick] (n85.center) -- (n94.center);
	    
	    \draw[very thick] (n84.center) -- (n95.center);

		%Draw Diamonds and Rounds
		\node[bigroundnode] at (1.5,4.5) (m1) {};
		\node[bigroundnode] at (2.5,2.5) (m2) {};
		\node[bigroundnodew] at (3.5,3.5) (m3) {};
		\node[bigroundnodew] at (4.5,4.5) (m4) {};
		\node[bigroundnode] at (5.5,1.5) (m5) {};
		\node[bigroundnodew] at (6.5,2.5) (m6) {};
		\node[bigroundnode] at (7.5,3.5) (m7) {};
		\node[bigroundnodew] at (8.5,4.5) (m8) {};
	\end{scope}

%%%%%% (43521) -(+1,+1,+1,+1,+1,-1,+1,-1)

	%%Line connecting Image 1 to Image 2
	%\draw[ultra thick] (-3,2.5) -- (9,2.5);
	
	%%Codes for Image right
	\begin{scope}[shift={(-0.5,-12)}]
		\draw[ultra thick,fill=white] (0.5,0.5) -- (0.5,5.5) -- (9.5,5.5) -- (9.5,0.5) -- cycle;
				%Define nodes
		%First Column
		\node[roundnode] at (1,5) (n15) {};
		\node[roundnode] at (1,4) (n14) {};
		\node[roundnode] at (1,3) (n13) {};
		\node[roundnode] at (1,2) (n12) {};
		\node[roundnode] at (1,1) (n11) {};
		
		%Second, Third, Fourth, Fifth, Sixth, Seventh, Eighth   Columns (invisible nodes)
        \node at (2,5) (n25) {};		
		\node at (2,4) (n24) {};
		\node at (2,3) (n23) {};
		\node at (2,2) (n22) {};
		\node at (2,1) (n21) {};

		\node at (3,5) (n35) {};
		\node at (3,4) (n34) {};
		\node at (3,3) (n33) {};
		\node at (3,2) (n32) {};
		\node at (3,1) (n31) {};
		
        \node at (4,5) (n45) {};		
		\node at (4,4) (n44) {};
		\node at (4,3) (n43) {};
		\node at (4,2) (n42) {};
		\node at (4,1) (n41) {};

		\node at (5,5) (n55) {};		
		\node at (5,4) (n54) {};
		\node at (5,3) (n53) {};
		\node at (5,2) (n52) {};
		\node at (5,1) (n51) {};
		
		\node at (6,5) (n65) {};		
		\node at (6,4) (n64) {};
		\node at (6,3) (n63) {};
		\node at (6,2) (n62) {};
		\node at (6,1) (n61) {};

		\node at (7,5) (n75) {};		
		\node at (7,4) (n74) {};
		\node at (7,3) (n73) {};
		\node at (7,2) (n72) {};
		\node at (7,1) (n71) {};

		\node at (8,5) (n85) {};		
		\node at (8,4) (n84) {};
		\node at (8,3) (n83) {};
		\node at (8,2) (n82) {};
		\node at (8,1) (n81) {};
		%Ninth Column
		\node[roundnode] at (9,5) (n95) {};
		\node[roundnode] at (9,4) (n94) {};
		\node[roundnode] at (9,3) (n93) {};
		\node[roundnode] at (9,2) (n92) {};
		\node[roundnode] at (9,1) (n91) {};
		
		%Draw Lines connecting the nodes
		\draw[very thick] (n15) -- (n24.center);
		\draw[very thick] (n14) -- (n25.center);
		\draw[very thick] (n13) -- (n23.center);
		\draw[very thick] (n12) -- (n22.center);
        \draw[very thick] (n11) -- (n21.center);		
        
        \draw[very thick] (n25.center) -- (n45.center);
        \draw[very thick] (n24.center) -- (n34.center);
        \draw[very thick] (n23.center) -- (n32.center);
        \draw[very thick] (n22.center) -- (n33.center);
        \draw[very thick] (n21.center) -- (n51.center);
        
        %\draw[very thick] (n35.center) -- (n45.center);
        \draw[very thick] (n34.center) -- (n43.center);
        \draw[very thick] (n33.center) -- (n44.center);
        \draw[very thick] (n32.center) -- (n52.center);
        %\draw[very thick] (n21.center) -- (n51.center);
		
        \draw[very thick] (n25.center) -- (n45.center);
        \draw[very thick] (n24.center) -- (n34.center);
        \draw[very thick] (n23.center) -- (n32.center);
        \draw[very thick] (n22.center) -- (n33.center);
        \draw[very thick] (n21.center) -- (n51.center);

        \draw[very thick] (n32.center) -- (n52.center);
        
        \draw[very thick] (n33.center) -- (n44.center);
        
        \draw[very thick] (n34.center) -- (n43.center);	
        
        \draw[very thick] (n35.center) -- (n45.center);	
        
        \draw[very thick] (n42.center) -- (n52.center);
        
        \draw[very thick] (n43.center) -- (n63.center);
        
        \draw[very thick] (n44.center) -- (n55.center);			
        
        \draw[very thick] (n45.center) -- (n54.center);
        
        \draw[very thick] (n51.center) -- (n62.center);
        
        \draw[very thick] (n52.center) -- (n61.center);	
        
        \draw[very thick] (n53.center) -- (n63.center);	        
        				
		\draw[very thick] (n54.center) -- (n74.center);	
		
		\draw[very thick] (n55.center) -- (n85.center);

	    \draw[very thick] (n61.center) -- (n91.center);
	    
	    \draw[very thick] (n62.center) -- (n73.center);	
	    
	    \draw[very thick] (n63.center) -- (n72.center);
	    
	    \draw[very thick] (n62.center) -- (n73.center);	
	    
	    \draw[very thick] (n64.center) -- (n74.center);
	    
	    \draw[very thick] (n72.center) -- (n92.center);
	    
	    \draw[very thick] (n73.center) -- (n84.center);	
	    
	    \draw[very thick] (n74.center) -- (n83.center);	
	    
	    \draw[very thick] (n83.center) -- (n93.center);	
	    
	    \draw[very thick] (n85.center) -- (n94.center);
	    
	    \draw[very thick] (n84.center) -- (n95.center);

		%Draw Diamonds and Rounds
		\node[bigroundnode] at (1.5,4.5) (m1) {};
		\node[bigroundnodew] at (2.5,2.5) (m2) {};
		\node[bigroundnode] at (3.5,3.5) (m3) {};
		\node[bigroundnodew] at (4.5,4.5) (m4) {};
		\node[bigroundnodew] at (5.5,1.5) (m5) {};
		\node[bigroundnode] at (6.5,2.5) (m6) {};
		\node[bigroundnode] at (7.5,3.5) (m7) {};
		\node[bigroundnodew] at (8.5,4.5) (m8) {};
	\end{scope}

	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\end{tikzpicture}
\begin{tikzpicture}[roundnode/.style={circle, draw=black, fill=black, minimum size=0.1mm,inner sep=2pt},
squarednode/.style={rectangle, draw=red!60, fill=red!5, very thick, minimum size=5mm},
diamondnode/.style={draw,diamond, fill=black, minimum size=1mm,very thick,inner sep=4pt},
diamondnodew/.style={draw,diamond, fill=white, minimum size=1mm,very thick,inner sep=4pt},
bigroundnode/.style={circle, draw=black, fill=black, minimum size=0.1mm,very thick, inner sep=4pt},
bigroundnodew/.style={circle, draw=black, fill=white, minimum size=0.1mm,very thick, inner sep=4pt},]

%%%%%% (43521) -(1,-1,-1,-1,-1,-1,-1,-1)

	%%Line connecting Image 1 to Image 2
	\draw[ultra thick] (-11.5,3) -- (-9.5,3);
	%\draw[ultra thick] (4.5,0.5) -- (4.5,-1);
	\draw[ultra thick] (-5.5,0.5) -- (-5.5,-1);
	%\draw[ultra thick] (-15.5,0.5) -- (-15.5,-1);
	\draw[ultra thick] (-1,3) -- (1.5,3);
	
	%\draw[ultra thick] (4.5,-5.5) -- (4.5,-7.5);
	\draw[ultra thick] (-5.5,-5.5) -- (-5.5,-7.5);
	%\draw[ultra thick] (-15.5,-5.5) -- (-15.5,-7.5);
	%%Codes for Image left
	\begin{scope}[shift={(-20.5,0)}]
		\draw[ultra thick,fill=white] (0.5,0.5) -- (0.5,5.5) -- (9.5,5.5) -- (9.5,0.5) -- cycle;
				%Define nodes
		%First Column
		\node[roundnode] at (1,5) (n15) {};
		\node[roundnode] at (1,4) (n14) {};
		\node[roundnode] at (1,3) (n13) {};
		\node[roundnode] at (1,2) (n12) {};
		\node[roundnode] at (1,1) (n11) {};
		
		%Second, Third, Fourth, Fifth, Sixth, Seventh, Eighth   Columns (invisible nodes)
        \node at (2,5) (n25) {};		
		\node at (2,4) (n24) {};
		\node at (2,3) (n23) {};
		\node at (2,2) (n22) {};
		\node at (2,1) (n21) {};

		\node at (3,5) (n35) {};
		\node at (3,4) (n34) {};
		\node at (3,3) (n33) {};
		\node at (3,2) (n32) {};
		\node at (3,1) (n31) {};
		
        \node at (4,5) (n45) {};		
		\node at (4,4) (n44) {};
		\node at (4,3) (n43) {};
		\node at (4,2) (n42) {};
		\node at (4,1) (n41) {};

		\node at (5,5) (n55) {};		
		\node at (5,4) (n54) {};
		\node at (5,3) (n53) {};
		\node at (5,2) (n52) {};
		\node at (5,1) (n51) {};
		
		\node at (6,5) (n65) {};		
		\node at (6,4) (n64) {};
		\node at (6,3) (n63) {};
		\node at (6,2) (n62) {};
		\node at (6,1) (n61) {};

		\node at (7,5) (n75) {};		
		\node at (7,4) (n74) {};
		\node at (7,3) (n73) {};
		\node at (7,2) (n72) {};
		\node at (7,1) (n71) {};

		\node at (8,5) (n85) {};		
		\node at (8,4) (n84) {};
		\node at (8,3) (n83) {};
		\node at (8,2) (n82) {};
		\node at (8,1) (n81) {};
		%Ninth Column
		\node[roundnode] at (9,5) (n95) {};
		\node[roundnode] at (9,4) (n94) {};
		\node[roundnode] at (9,3) (n93) {};
		\node[roundnode] at (9,2) (n92) {};
		\node[roundnode] at (9,1) (n91) {};
		
		%Draw Lines connecting the nodes
		\draw[very thick] (n15) -- (n24.center);
		\draw[very thick] (n14) -- (n25.center);
		\draw[very thick] (n13) -- (n23.center);
		\draw[very thick] (n12) -- (n22.center);
        \draw[very thick] (n11) -- (n21.center);		
        
        \draw[very thick] (n25.center) -- (n45.center);
        \draw[very thick] (n24.center) -- (n34.center);
        \draw[very thick] (n23.center) -- (n32.center);
        \draw[very thick] (n22.center) -- (n33.center);
        \draw[very thick] (n21.center) -- (n51.center);
        
        %\draw[very thick] (n35.center) -- (n45.center);
        \draw[very thick] (n34.center) -- (n43.center);
        \draw[very thick] (n33.center) -- (n44.center);
        \draw[very thick] (n32.center) -- (n52.center);
        %\draw[very thick] (n21.center) -- (n51.center);
		
        \draw[very thick] (n25.center) -- (n45.center);
        \draw[very thick] (n24.center) -- (n34.center);
        \draw[very thick] (n23.center) -- (n32.center);
        \draw[very thick] (n22.center) -- (n33.center);
        \draw[very thick] (n21.center) -- (n51.center);

        \draw[very thick] (n32.center) -- (n52.center);
        
        \draw[very thick] (n33.center) -- (n44.center);
        
        \draw[very thick] (n34.center) -- (n43.center);	
        
        \draw[very thick] (n35.center) -- (n45.center);	
        
        \draw[very thick] (n42.center) -- (n52.center);
        
        \draw[very thick] (n43.center) -- (n63.center);
        
        \draw[very thick] (n44.center) -- (n55.center);			
        
        \draw[very thick] (n45.center) -- (n54.center);
        
        \draw[very thick] (n51.center) -- (n62.center);
        
        \draw[very thick] (n52.center) -- (n61.center);	
        
        \draw[very thick] (n53.center) -- (n63.center);	        
        				
		\draw[very thick] (n54.center) -- (n74.center);	
		
		\draw[very thick] (n55.center) -- (n85.center);

	    \draw[very thick] (n61.center) -- (n91.center);
	    
	    \draw[very thick] (n62.center) -- (n73.center);	
	    
	    \draw[very thick] (n63.center) -- (n72.center);
	    
	    \draw[very thick] (n62.center) -- (n73.center);	
	    
	    \draw[very thick] (n64.center) -- (n74.center);
	    
	    \draw[very thick] (n72.center) -- (n92.center);
	    
	    \draw[very thick] (n73.center) -- (n84.center);	
	    
	    \draw[very thick] (n74.center) -- (n83.center);	
	    
	    \draw[very thick] (n83.center) -- (n93.center);	
	    
	    \draw[very thick] (n85.center) -- (n94.center);
	    
	    \draw[very thick] (n84.center) -- (n95.center);

		%Draw Diamonds and Rounds
		\node[bigroundnodew] at (1.5,4.5) (m1) {};
		\node[bigroundnode] at (2.5,2.5) (m2) {};
		\node[bigroundnode] at (3.5,3.5) (m3) {};
		\node[bigroundnode] at (4.5,4.5) (m4) {};
		\node[bigroundnode] at (5.5,1.5) (m5) {};
		\node[bigroundnode] at (6.5,2.5) (m6) {};
		\node[bigroundnode] at (7.5,3.5) (m7) {};
		\node[bigroundnode] at (8.5,4.5) (m8) {};
	\end{scope}

%%%%%% (43521) -(-1,-1,+1,+1,-1,-1,-1,-1)

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%55

%%%%%% (43521) -(-1,-1,+1,+1,-1,-1,-1,-1)

	%%Line connecting Image 1 to Image 2
	%\draw[ultra thick] (-3,2.5) -- (9,2.5);
	
	%%Codes for Image right
	\begin{scope}[shift={(-0.5,0)}]
		\draw[ultra thick,fill=white] (0.5,0.5) -- (0.5,5.5) -- (9.5,5.5) -- (9.5,0.5) -- cycle;
				%Define nodes
		%First Column
		\node[roundnode] at (1,5) (n15) {};
		\node[roundnode] at (1,4) (n14) {};
		\node[roundnode] at (1,3) (n13) {};
		\node[roundnode] at (1,2) (n12) {};
		\node[roundnode] at (1,1) (n11) {};
		
		%Second, Third, Fourth, Fifth, Sixth, Seventh, Eighth   Columns (invisible nodes)
        \node at (2,5) (n25) {};		
		\node at (2,4) (n24) {};
		\node at (2,3) (n23) {};
		\node at (2,2) (n22) {};
		\node at (2,1) (n21) {};

		\node at (3,5) (n35) {};
		\node at (3,4) (n34) {};
		\node at (3,3) (n33) {};
		\node at (3,2) (n32) {};
		\node at (3,1) (n31) {};
		
        \node at (4,5) (n45) {};		
		\node at (4,4) (n44) {};
		\node at (4,3) (n43) {};
		\node at (4,2) (n42) {};
		\node at (4,1) (n41) {};

		\node at (5,5) (n55) {};		
		\node at (5,4) (n54) {};
		\node at (5,3) (n53) {};
		\node at (5,2) (n52) {};
		\node at (5,1) (n51) {};
		
		\node at (6,5) (n65) {};		
		\node at (6,4) (n64) {};
		\node at (6,3) (n63) {};
		\node at (6,2) (n62) {};
		\node at (6,1) (n61) {};

		\node at (7,5) (n75) {};		
		\node at (7,4) (n74) {};
		\node at (7,3) (n73) {};
		\node at (7,2) (n72) {};
		\node at (7,1) (n71) {};

		\node at (8,5) (n85) {};		
		\node at (8,4) (n84) {};
		\node at (8,3) (n83) {};
		\node at (8,2) (n82) {};
		\node at (8,1) (n81) {};
		%Ninth Column
		\node[roundnode] at (9,5) (n95) {};
		\node[roundnode] at (9,4) (n94) {};
		\node[roundnode] at (9,3) (n93) {};
		\node[roundnode] at (9,2) (n92) {};
		\node[roundnode] at (9,1) (n91) {};
		
		%Draw Lines connecting the nodes
		\draw[very thick] (n15) -- (n24.center);
		\draw[very thick] (n14) -- (n25.center);
		\draw[very thick] (n13) -- (n23.center);
		\draw[very thick] (n12) -- (n22.center);
        \draw[very thick] (n11) -- (n21.center);		
        
        \draw[very thick] (n25.center) -- (n45.center);
        \draw[very thick] (n24.center) -- (n34.center);
        \draw[very thick] (n23.center) -- (n32.center);
        \draw[very thick] (n22.center) -- (n33.center);
        \draw[very thick] (n21.center) -- (n51.center);
        
        %\draw[very thick] (n35.center) -- (n45.center);
        \draw[very thick] (n34.center) -- (n43.center);
        \draw[very thick] (n33.center) -- (n44.center);
        \draw[very thick] (n32.center) -- (n52.center);
        %\draw[very thick] (n21.center) -- (n51.center);
		
        \draw[very thick] (n25.center) -- (n45.center);
        \draw[very thick] (n24.center) -- (n34.center);
        \draw[very thick] (n23.center) -- (n32.center);
        \draw[very thick] (n22.center) -- (n33.center);
        \draw[very thick] (n21.center) -- (n51.center);

        \draw[very thick] (n32.center) -- (n52.center);
        
        \draw[very thick] (n33.center) -- (n44.center);
        
        \draw[very thick] (n34.center) -- (n43.center);	
        
        \draw[very thick] (n35.center) -- (n45.center);	
        
        \draw[very thick] (n42.center) -- (n52.center);
        
        \draw[very thick] (n43.center) -- (n63.center);
        
        \draw[very thick] (n44.center) -- (n55.center);			
        
        \draw[very thick] (n45.center) -- (n54.center);
        
        \draw[very thick] (n51.center) -- (n62.center);
        
        \draw[very thick] (n52.center) -- (n61.center);	
        
        \draw[very thick] (n53.center) -- (n63.center);	        
        				
		\draw[very thick] (n54.center) -- (n74.center);	
		
		\draw[very thick] (n55.center) -- (n85.center);

	    \draw[very thick] (n61.center) -- (n91.center);
	    
	    \draw[very thick] (n62.center) -- (n73.center);	
	    
	    \draw[very thick] (n63.center) -- (n72.center);
	    
	    \draw[very thick] (n62.center) -- (n73.center);	
	    
	    \draw[very thick] (n64.center) -- (n74.center);
	    
	    \draw[very thick] (n72.center) -- (n92.center);
	    
	    \draw[very thick] (n73.center) -- (n84.center);	
	    
	    \draw[very thick] (n74.center) -- (n83.center);	
	    
	    \draw[very thick] (n83.center) -- (n93.center);	
	    
	    \draw[very thick] (n85.center) -- (n94.center);
	    
	    \draw[very thick] (n84.center) -- (n95.center);

		%Draw Diamonds and Rounds
		\node[bigroundnode] at (1.5,4.5) (m1) {};
		\node[bigroundnode] at (2.5,2.5) (m2) {};
		\node[bigroundnodew] at (3.5,3.5) (m3) {};
		\node[bigroundnode] at (4.5,4.5) (m4) {};
		\node[bigroundnode] at (5.5,1.5) (m5) {};
		\node[bigroundnode] at (6.5,2.5) (m6) {};
		\node[bigroundnodew] at (7.5,3.5) (m7) {};
		\node[bigroundnodew] at (8.5,4.5) (m8) {};
	\end{scope}

	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	
%%%%%%%%%%%%%%%%%%%%%%%%%%%Linha do meio
%%%%%%%%%%%%%%%%%%%%%%%%%%%Linha do meio
%%%%%%%%%%%%%%%%%%%%%%%%%%%Linha do meio
%%%%%%%%%%%%%%%%%%%%%%%%%%%Linha do meio
%%%%%%%%%%%%%%%%%%%%%%%%%%%Linha do meio
%%%%%%%%%%%%%%%%%%%%%%%%%%%Linha do meio
%%%%%%%%%%%%%%%%%%%%%%%%%%%Linha do meio

%%%%%% (43521) -(-1,-1,-1,-1,-1,+1,+1,-1)

	%%Line connecting Image 1 to Image 2

	%%Codes for Image central
	\begin{scope}[shift={(-10.5,-6)}]
		\draw[ultra thick,fill=white] (0.5,0.5) -- (0.5,5.5) -- (9.5,5.5) -- (9.5,0.5) -- cycle;
				%Define nodes
		%First Column
		\node[roundnode] at (1,5) (n15) {};
		\node[roundnode] at (1,4) (n14) {};
		\node[roundnode] at (1,3) (n13) {};
		\node[roundnode] at (1,2) (n12) {};
		\node[roundnode] at (1,1) (n11) {};
		
		%Second, Third, Fourth, Fifth, Sixth, Seventh, Eighth   Columns (invisible nodes)
        \node at (2,5) (n25) {};		
		\node at (2,4) (n24) {};
		\node at (2,3) (n23) {};
		\node at (2,2) (n22) {};
		\node at (2,1) (n21) {};

		\node at (3,5) (n35) {};
		\node at (3,4) (n34) {};
		\node at (3,3) (n33) {};
		\node at (3,2) (n32) {};
		\node at (3,1) (n31) {};
		
        \node at (4,5) (n45) {};		
		\node at (4,4) (n44) {};
		\node at (4,3) (n43) {};
		\node at (4,2) (n42) {};
		\node at (4,1) (n41) {};

		\node at (5,5) (n55) {};		
		\node at (5,4) (n54) {};
		\node at (5,3) (n53) {};
		\node at (5,2) (n52) {};
		\node at (5,1) (n51) {};
		
		\node at (6,5) (n65) {};		
		\node at (6,4) (n64) {};
		\node at (6,3) (n63) {};
		\node at (6,2) (n62) {};
		\node at (6,1) (n61) {};

		\node at (7,5) (n75) {};		
		\node at (7,4) (n74) {};
		\node at (7,3) (n73) {};
		\node at (7,2) (n72) {};
		\node at (7,1) (n71) {};

		\node at (8,5) (n85) {};		
		\node at (8,4) (n84) {};
		\node at (8,3) (n83) {};
		\node at (8,2) (n82) {};
		\node at (8,1) (n81) {};
		%Ninth Column
		\node[roundnode] at (9,5) (n95) {};
		\node[roundnode] at (9,4) (n94) {};
		\node[roundnode] at (9,3) (n93) {};
		\node[roundnode] at (9,2) (n92) {};
		\node[roundnode] at (9,1) (n91) {};
		
		%Draw Lines connecting the nodes
		\draw[very thick] (n15) -- (n24.center);
		\draw[very thick] (n14) -- (n25.center);
		\draw[very thick] (n13) -- (n23.center);
		\draw[very thick] (n12) -- (n22.center);
        \draw[very thick] (n11) -- (n21.center);		
        
        \draw[very thick] (n25.center) -- (n45.center);
        \draw[very thick] (n24.center) -- (n34.center);
        \draw[very thick] (n23.center) -- (n32.center);
        \draw[very thick] (n22.center) -- (n33.center);
        \draw[very thick] (n21.center) -- (n51.center);
        
        %\draw[very thick] (n35.center) -- (n45.center);
        \draw[very thick] (n34.center) -- (n43.center);
        \draw[very thick] (n33.center) -- (n44.center);
        \draw[very thick] (n32.center) -- (n52.center);
        %\draw[very thick] (n21.center) -- (n51.center);
		
        \draw[very thick] (n25.center) -- (n45.center);
        \draw[very thick] (n24.center) -- (n34.center);
        \draw[very thick] (n23.center) -- (n32.center);
        \draw[very thick] (n22.center) -- (n33.center);
        \draw[very thick] (n21.center) -- (n51.center);

        \draw[very thick] (n32.center) -- (n52.center);
        
        \draw[very thick] (n33.center) -- (n44.center);
        
        \draw[very thick] (n34.center) -- (n43.center);	
        
        \draw[very thick] (n35.center) -- (n45.center);	
        
        \draw[very thick] (n42.center) -- (n52.center);
        
        \draw[very thick] (n43.center) -- (n63.center);
        
        \draw[very thick] (n44.center) -- (n55.center);			
        
        \draw[very thick] (n45.center) -- (n54.center);
        
        \draw[very thick] (n51.center) -- (n62.center);
        
        \draw[very thick] (n52.center) -- (n61.center);	
        
        \draw[very thick] (n53.center) -- (n63.center);	        
        				
		\draw[very thick] (n54.center) -- (n74.center);	
		
		\draw[very thick] (n55.center) -- (n85.center);

	    \draw[very thick] (n61.center) -- (n91.center);
	    
	    \draw[very thick] (n62.center) -- (n73.center);	
	    
	    \draw[very thick] (n63.center) -- (n72.center);
	    
	    \draw[very thick] (n62.center) -- (n73.center);	
	    
	    \draw[very thick] (n64.center) -- (n74.center);
	    
	    \draw[very thick] (n72.center) -- (n92.center);
	    
	    \draw[very thick] (n73.center) -- (n84.center);	
	    
	    \draw[very thick] (n74.center) -- (n83.center);	
	    
	    \draw[very thick] (n83.center) -- (n93.center);	
	    
	    \draw[very thick] (n85.center) -- (n94.center);
	    
	    \draw[very thick] (n84.center) -- (n95.center);

		%Draw Diamonds and Rounds
		\node[bigroundnode] at (1.5,4.5) (m1) {};
		\node[bigroundnode] at (2.5,2.5) (m2) {};
		\node[bigroundnode] at (3.5,3.5) (m3) {};
		\node[bigroundnode] at (4.5,4.5) (m4) {};
		\node[bigroundnode] at (5.5,1.5) (m5) {};
		\node[bigroundnodew] at (6.5,2.5) (m6) {};
		\node[bigroundnodew] at (7.5,3.5) (m7) {};
		\node[bigroundnode] at (8.5,4.5) (m8) {};
	\end{scope}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%% (43521) -(+1,+1,+1,+1,+1,+1,+1,+1)

	%%Line connecting Image 1 to Image 2
	%\draw[ultra thick] (9,-3) -- (12,-3);
	
	%%Codes for Image right
	\begin{scope}[shift={(9.5,-9)}]
		\draw[ultra thick,fill=white] (0.5,0.5) -- (0.5,5.5) -- (9.5,5.5) -- (9.5,0.5) -- cycle;
				%Define nodes
		%First Column
		\node[roundnode] at (1,5) (n15) {};
		\node[roundnode] at (1,4) (n14) {};
		\node[roundnode] at (1,3) (n13) {};
		\node[roundnode] at (1,2) (n12) {};
		\node[roundnode] at (1,1) (n11) {};
		
		%Second, Third, Fourth, Fifth, Sixth, Seventh, Eighth   Columns (invisible nodes)
        \node at (2,5) (n25) {};		
		\node at (2,4) (n24) {};
		\node at (2,3) (n23) {};
		\node at (2,2) (n22) {};
		\node at (2,1) (n21) {};

		\node at (3,5) (n35) {};
		\node at (3,4) (n34) {};
		\node at (3,3) (n33) {};
		\node at (3,2) (n32) {};
		\node at (3,1) (n31) {};
		
        \node at (4,5) (n45) {};		
		\node at (4,4) (n44) {};
		\node at (4,3) (n43) {};
		\node at (4,2) (n42) {};
		\node at (4,1) (n41) {};

		\node at (5,5) (n55) {};		
		\node at (5,4) (n54) {};
		\node at (5,3) (n53) {};
		\node at (5,2) (n52) {};
		\node at (5,1) (n51) {};
		
		\node at (6,5) (n65) {};		
		\node at (6,4) (n64) {};
		\node at (6,3) (n63) {};
		\node at (6,2) (n62) {};
		\node at (6,1) (n61) {};

		\node at (7,5) (n75) {};		
		\node at (7,4) (n74) {};
		\node at (7,3) (n73) {};
		\node at (7,2) (n72) {};
		\node at (7,1) (n71) {};

		\node at (8,5) (n85) {};		
		\node at (8,4) (n84) {};
		\node at (8,3) (n83) {};
		\node at (8,2) (n82) {};
		\node at (8,1) (n81) {};
		%Ninth Column
		\node[roundnode] at (9,5) (n95) {};
		\node[roundnode] at (9,4) (n94) {};
		\node[roundnode] at (9,3) (n93) {};
		\node[roundnode] at (9,2) (n92) {};
		\node[roundnode] at (9,1) (n91) {};
		
		%Draw Lines connecting the nodes
		\draw[very thick] (n15) -- (n24.center);
		\draw[very thick] (n14) -- (n25.center);
		\draw[very thick] (n13) -- (n23.center);
		\draw[very thick] (n12) -- (n22.center);
        \draw[very thick] (n11) -- (n21.center);		
        
        \draw[very thick] (n25.center) -- (n45.center);
        \draw[very thick] (n24.center) -- (n34.center);
        \draw[very thick] (n23.center) -- (n32.center);
        \draw[very thick] (n22.center) -- (n33.center);
        \draw[very thick] (n21.center) -- (n51.center);
        
        %\draw[very thick] (n35.center) -- (n45.center);
        \draw[very thick] (n34.center) -- (n43.center);
        \draw[very thick] (n33.center) -- (n44.center);
        \draw[very thick] (n32.center) -- (n52.center);
        %\draw[very thick] (n21.center) -- (n51.center);
		
        \draw[very thick] (n25.center) -- (n45.center);
        \draw[very thick] (n24.center) -- (n34.center);
        \draw[very thick] (n23.center) -- (n32.center);
        \draw[very thick] (n22.center) -- (n33.center);
        \draw[very thick] (n21.center) -- (n51.center);

        \draw[very thick] (n32.center) -- (n52.center);
        
        \draw[very thick] (n33.center) -- (n44.center);
        
        \draw[very thick] (n34.center) -- (n43.center);	
        
        \draw[very thick] (n35.center) -- (n45.center);	
        
        \draw[very thick] (n42.center) -- (n52.center);
        
        \draw[very thick] (n43.center) -- (n63.center);
        
        \draw[very thick] (n44.center) -- (n55.center);			
        
        \draw[very thick] (n45.center) -- (n54.center);
        
        \draw[very thick] (n51.center) -- (n62.center);
        
        \draw[very thick] (n52.center) -- (n61.center);	
        
        \draw[very thick] (n53.center) -- (n63.center);	        
        				
		\draw[very thick] (n54.center) -- (n74.center);	
		
		\draw[very thick] (n55.center) -- (n85.center);

	    \draw[very thick] (n61.center) -- (n91.center);
	    
	    \draw[very thick] (n62.center) -- (n73.center);	
	    
	    \draw[very thick] (n63.center) -- (n72.center);
	    
	    \draw[very thick] (n62.center) -- (n73.center);	
	    
	    \draw[very thick] (n64.center) -- (n74.center);
	    
	    \draw[very thick] (n72.center) -- (n92.center);
	    
	    \draw[very thick] (n73.center) -- (n84.center);	
	    
	    \draw[very thick] (n74.center) -- (n83.center);	
	    
	    \draw[very thick] (n83.center) -- (n93.center);	
	    
	    \draw[very thick] (n85.center) -- (n94.center);
	    
	    \draw[very thick] (n84.center) -- (n95.center);

		%Draw Diamonds and Rounds
		\node[bigroundnodew] at (1.5,4.5) (m1) {};
		\node[bigroundnodew] at (2.5,2.5) (m2) {};
		\node[bigroundnodew] at (3.5,3.5) (m3) {};
		\node[bigroundnodew] at (4.5,4.5) (m4) {};
		\node[bigroundnodew] at (5.5,1.5) (m5) {};
		\node[bigroundnodew] at (6.5,2.5) (m6) {};
		\node[bigroundnodew] at (7.5,3.5) (m7) {};
		\node[bigroundnodew] at (8.5,4.5) (m8) {};
	\end{scope}
	
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% Terceira e última linha
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% Terceira e última linha
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% Terceira e última linha
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% Terceira e última linha\\
		%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% Terceira e última linha
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% Terceira e última linha

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%% (43521) -(-1,+1,+1,-1,+1,-1,+1,-1)

	%%Line connecting Image 1 to Image 2
	%\draw[ultra thick] (-9.5,3) -- (-10,3);
	%\draw[ultra thick] (-11,-9) -- (-9.5,-9);
	
	%%Codes for Image central
	\begin{scope}[shift={(-10.5,0)}]
		\draw[ultra thick,fill=white] (0.5,0.5) -- (0.5,5.5) -- (9.5,5.5) -- (9.5,0.5) -- cycle;
				%Define nodes
		%First Column
		\node[roundnode] at (1,5) (n15) {};
		\node[roundnode] at (1,4) (n14) {};
		\node[roundnode] at (1,3) (n13) {};
		\node[roundnode] at (1,2) (n12) {};
		\node[roundnode] at (1,1) (n11) {};
		
		%Second, Third, Fourth, Fifth, Sixth, Seventh, Eighth   Columns (invisible nodes)
        \node at (2,5) (n25) {};		
		\node at (2,4) (n24) {};
		\node at (2,3) (n23) {};
		\node at (2,2) (n22) {};
		\node at (2,1) (n21) {};

		\node at (3,5) (n35) {};
		\node at (3,4) (n34) {};
		\node at (3,3) (n33) {};
		\node at (3,2) (n32) {};
		\node at (3,1) (n31) {};
		
        \node at (4,5) (n45) {};		
		\node at (4,4) (n44) {};
		\node at (4,3) (n43) {};
		\node at (4,2) (n42) {};
		\node at (4,1) (n41) {};

		\node at (5,5) (n55) {};		
		\node at (5,4) (n54) {};
		\node at (5,3) (n53) {};
		\node at (5,2) (n52) {};
		\node at (5,1) (n51) {};
		
		\node at (6,5) (n65) {};		
		\node at (6,4) (n64) {};
		\node at (6,3) (n63) {};
		\node at (6,2) (n62) {};
		\node at (6,1) (n61) {};

		\node at (7,5) (n75) {};		
		\node at (7,4) (n74) {};
		\node at (7,3) (n73) {};
		\node at (7,2) (n72) {};
		\node at (7,1) (n71) {};

		\node at (8,5) (n85) {};		
		\node at (8,4) (n84) {};
		\node at (8,3) (n83) {};
		\node at (8,2) (n82) {};
		\node at (8,1) (n81) {};
		%Ninth Column
		\node[roundnode] at (9,5) (n95) {};
		\node[roundnode] at (9,4) (n94) {};
		\node[roundnode] at (9,3) (n93) {};
		\node[roundnode] at (9,2) (n92) {};
		\node[roundnode] at (9,1) (n91) {};
		
		%Draw Lines connecting the nodes
		\draw[very thick] (n15) -- (n24.center);
		\draw[very thick] (n14) -- (n25.center);
		\draw[very thick] (n13) -- (n23.center);
		\draw[very thick] (n12) -- (n22.center);
        \draw[very thick] (n11) -- (n21.center);		
        
        \draw[very thick] (n25.center) -- (n45.center);
        \draw[very thick] (n24.center) -- (n34.center);
        \draw[very thick] (n23.center) -- (n32.center);
        \draw[very thick] (n22.center) -- (n33.center);
        \draw[very thick] (n21.center) -- (n51.center);
        
        %\draw[very thick] (n35.center) -- (n45.center);
        \draw[very thick] (n34.center) -- (n43.center);
        \draw[very thick] (n33.center) -- (n44.center);
        \draw[very thick] (n32.center) -- (n52.center);
        %\draw[very thick] (n21.center) -- (n51.center);
		
        \draw[very thick] (n25.center) -- (n45.center);
        \draw[very thick] (n24.center) -- (n34.center);
        \draw[very thick] (n23.center) -- (n32.center);
        \draw[very thick] (n22.center) -- (n33.center);
        \draw[very thick] (n21.center) -- (n51.center);

        \draw[very thick] (n32.center) -- (n52.center);
        
        \draw[very thick] (n33.center) -- (n44.center);
        
        \draw[very thick] (n34.center) -- (n43.center);	
        
        \draw[very thick] (n35.center) -- (n45.center);	
        
        \draw[very thick] (n42.center) -- (n52.center);
        
        \draw[very thick] (n43.center) -- (n63.center);
        
        \draw[very thick] (n44.center) -- (n55.center);			
        
        \draw[very thick] (n45.center) -- (n54.center);
        
        \draw[very thick] (n51.center) -- (n62.center);
        
        \draw[very thick] (n52.center) -- (n61.center);	
        
        \draw[very thick] (n53.center) -- (n63.center);	        
        				
		\draw[very thick] (n54.center) -- (n74.center);	
		
		\draw[very thick] (n55.center) -- (n85.center);

	    \draw[very thick] (n61.center) -- (n91.center);
	    
	    \draw[very thick] (n62.center) -- (n73.center);	
	    
	    \draw[very thick] (n63.center) -- (n72.center);
	    
	    \draw[very thick] (n62.center) -- (n73.center);	
	    
	    \draw[very thick] (n64.center) -- (n74.center);
	    
	    \draw[very thick] (n72.center) -- (n92.center);
	    
	    \draw[very thick] (n73.center) -- (n84.center);	
	    
	    \draw[very thick] (n74.center) -- (n83.center);	
	    
	    \draw[very thick] (n83.center) -- (n93.center);	
	    
	    \draw[very thick] (n85.center) -- (n94.center);
	    
	    \draw[very thick] (n84.center) -- (n95.center);

		%Draw Diamonds and Rounds
		\node[bigroundnode] at (1.5,4.5) (m1) {};
		\node[bigroundnode] at (2.5,2.5) (m2) {};
		\node[bigroundnodew] at (3.5,3.5) (m3) {};
		\node[bigroundnodew] at (4.5,4.5) (m4) {};
		\node[bigroundnode] at (5.5,1.5) (m5) {};
		\node[bigroundnode] at (6.5,2.5) (m6) {};
		\node[bigroundnode] at (7.5,3.5) (m7) {};
		\node[bigroundnode] at (8.5,4.5) (m8) {};
	\end{scope}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%Terceira e última linha
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%Terceira e última linha
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%Terceira e última linha
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%Terceira e última linha
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%Terceira e última linha
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%Terceira e última linha

%%%%%% (43521) -(+1,-1,-1,+1,-1,+1,+1,-1)

	%%Line connecting Image 1 to Image 2
	%\draw[ultra thick] (-9.5,3) -- (-10,3);
	
	%%Codes for Image central
	\begin{scope}[shift={(-10.5,-12)}]
		\draw[ultra thick,fill=white] (0.5,0.5) -- (0.5,5.5) -- (9.5,5.5) -- (9.5,0.5) -- cycle;
				%Define nodes
		%First Column
		\node[roundnode] at (1,5) (n15) {};
		\node[roundnode] at (1,4) (n14) {};
		\node[roundnode] at (1,3) (n13) {};
		\node[roundnode] at (1,2) (n12) {};
		\node[roundnode] at (1,1) (n11) {};
		
		%Second, Third, Fourth, Fifth, Sixth, Seventh, Eighth   Columns (invisible nodes)
        \node at (2,5) (n25) {};		
		\node at (2,4) (n24) {};
		\node at (2,3) (n23) {};
		\node at (2,2) (n22) {};
		\node at (2,1) (n21) {};

		\node at (3,5) (n35) {};
		\node at (3,4) (n34) {};
		\node at (3,3) (n33) {};
		\node at (3,2) (n32) {};
		\node at (3,1) (n31) {};
		
        \node at (4,5) (n45) {};		
		\node at (4,4) (n44) {};
		\node at (4,3) (n43) {};
		\node at (4,2) (n42) {};
		\node at (4,1) (n41) {};

		\node at (5,5) (n55) {};		
		\node at (5,4) (n54) {};
		\node at (5,3) (n53) {};
		\node at (5,2) (n52) {};
		\node at (5,1) (n51) {};
		
		\node at (6,5) (n65) {};		
		\node at (6,4) (n64) {};
		\node at (6,3) (n63) {};
		\node at (6,2) (n62) {};
		\node at (6,1) (n61) {};

		\node at (7,5) (n75) {};		
		\node at (7,4) (n74) {};
		\node at (7,3) (n73) {};
		\node at (7,2) (n72) {};
		\node at (7,1) (n71) {};

		\node at (8,5) (n85) {};		
		\node at (8,4) (n84) {};
		\node at (8,3) (n83) {};
		\node at (8,2) (n82) {};
		\node at (8,1) (n81) {};
		%Ninth Column
		\node[roundnode] at (9,5) (n95) {};
		\node[roundnode] at (9,4) (n94) {};
		\node[roundnode] at (9,3) (n93) {};
		\node[roundnode] at (9,2) (n92) {};
		\node[roundnode] at (9,1) (n91) {};
		
		%Draw Lines connecting the nodes
		\draw[very thick] (n15) -- (n24.center);
		\draw[very thick] (n14) -- (n25.center);
		\draw[very thick] (n13) -- (n23.center);
		\draw[very thick] (n12) -- (n22.center);
        \draw[very thick] (n11) -- (n21.center);		
        
        \draw[very thick] (n25.center) -- (n45.center);
        \draw[very thick] (n24.center) -- (n34.center);
        \draw[very thick] (n23.center) -- (n32.center);
        \draw[very thick] (n22.center) -- (n33.center);
        \draw[very thick] (n21.center) -- (n51.center);
        
        %\draw[very thick] (n35.center) -- (n45.center);
        \draw[very thick] (n34.center) -- (n43.center);
        \draw[very thick] (n33.center) -- (n44.center);
        \draw[very thick] (n32.center) -- (n52.center);
        %\draw[very thick] (n21.center) -- (n51.center);
		
        \draw[very thick] (n25.center) -- (n45.center);
        \draw[very thick] (n24.center) -- (n34.center);
        \draw[very thick] (n23.center) -- (n32.center);
        \draw[very thick] (n22.center) -- (n33.center);
        \draw[very thick] (n21.center) -- (n51.center);

        \draw[very thick] (n32.center) -- (n52.center);
        
        \draw[very thick] (n33.center) -- (n44.center);
        
        \draw[very thick] (n34.center) -- (n43.center);	
        
        \draw[very thick] (n35.center) -- (n45.center);	
        
        \draw[very thick] (n42.center) -- (n52.center);
        
        \draw[very thick] (n43.center) -- (n63.center);
        
        \draw[very thick] (n44.center) -- (n55.center);			
        
        \draw[very thick] (n45.center) -- (n54.center);
        
        \draw[very thick] (n51.center) -- (n62.center);
        
        \draw[very thick] (n52.center) -- (n61.center);	
        
        \draw[very thick] (n53.center) -- (n63.center);	        
        				
		\draw[very thick] (n54.center) -- (n74.center);	
		
		\draw[very thick] (n55.center) -- (n85.center);

	    \draw[very thick] (n61.center) -- (n91.center);
	    
	    \draw[very thick] (n62.center) -- (n73.center);	
	    
	    \draw[very thick] (n63.center) -- (n72.center);
	    
	    \draw[very thick] (n62.center) -- (n73.center);	
	    
	    \draw[very thick] (n64.center) -- (n74.center);
	    
	    \draw[very thick] (n72.center) -- (n92.center);
	    
	    \draw[very thick] (n73.center) -- (n84.center);	
	    
	    \draw[very thick] (n74.center) -- (n83.center);	
	    
	    \draw[very thick] (n83.center) -- (n93.center);	
	    
	    \draw[very thick] (n85.center) -- (n94.center);
	    
	    \draw[very thick] (n84.center) -- (n95.center);

		%Draw Diamonds and Rounds
		\node[bigroundnode] at (1.5,4.5) (m1) {};
		\node[bigroundnodew] at (2.5,2.5) (m2) {};
		\node[bigroundnodew] at (3.5,3.5) (m3) {};
		\node[bigroundnode] at (4.5,4.5) (m4) {};
		\node[bigroundnodew] at (5.5,1.5) (m5) {};
		\node[bigroundnode] at (6.5,2.5) (m6) {};
		\node[bigroundnodew] at (7.5,3.5) (m7) {};
		\node[bigroundnode] at (8.5,4.5) (m8) {};
	\end{scope}

\end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture}[roundnode/.style={circle, draw=black, fill=black, minimum size=0.1mm,inner sep=2pt},
squarednode/.style={rectangle, draw=red!60, fill=red!5, very thick, minimum size=5mm},
diamondnode/.style={draw,diamond, fill=black, minimum size=1mm,very thick,inner sep=4pt},
diamondnodew/.style={draw,diamond, fill=white, minimum size=1mm,very thick,inner sep=4pt},
bigroundnode/.style={circle, draw=black, fill=black, minimum size=0.1mm,very thick, inner sep=4pt},
bigroundnodew/.style={circle, draw=black, fill=white, minimum size=0.1mm,very thick, inner sep=4pt},]

	%%Line connecting Image 1 to Image 2
	%\draw[ultra thick] (-3,2.5) -- (9,2.5);
	\draw[ultra thick] (-12.5,3) -- (17.5,3);
	\draw[ultra thick] (-21,3) -- (-21,-15);
	\draw[ultra thick] (17,3) -- (17,-15);
	
	%\draw[ultra thick] (-17,3) -- (-15,-1);
	%\draw[ultra thick] (-15,-1) -- (-15,-7);
	%\draw[ultra thick] (-13,-8) -- (-17,-15);
	
	\draw[ultra thick] (-15,1) -- (-15,-15);
	\draw[ultra thick] (10,1) -- (10,-15);

	%%Codes for Image 1
	\begin{scope}[shift={(-22.5,0)}]
		\draw[ultra thick,fill=white] (0.5,0.5) -- (0.5,5.5) -- (11.5,5.5) -- (11.5,0.5) -- cycle;
				%Define nodes

		%First Column
		\node[roundnode] at (1,5) (n15) {};
		\node[roundnode] at (1,4) (n14) {};
		\node[roundnode] at (1,3) (n13) {};
		\node[roundnode] at (1,2) (n12) {};
		\node[roundnode] at (1,1) (n11) {};
		
		%Second, Third, Fourth, Fifth, Sixth, Seventh, Eighth,Nineth, Tenth   Columns (invisible nodes)
        \node at (2,5) (n25) {};		
		\node at (2,4) (n24) {};
		\node at (2,3) (n23) {};
		\node at (2,2) (n22) {};
		\node at (2,1) (n21) {};

		\node at (3,5) (n35) {};
		\node at (3,4) (n34) {};
		\node at (3,3) (n33) {};
		\node at (3,2) (n32) {};
		\node at (3,1) (n31) {};
		
        \node at (4,5) (n45) {};		
		\node at (4,4) (n44) {};
		\node at (4,3) (n43) {};
		\node at (4,2) (n42) {};
		\node at (4,1) (n41) {};

		\node at (5,5) (n55) {};		
		\node at (5,4) (n54) {};
		\node at (5,3) (n53) {};
		\node at (5,2) (n52) {};
		\node at (5,1) (n51) {};
		
		\node at (6,5) (n65) {};		
		\node at (6,4) (n64) {};
		\node at (6,3) (n63) {};
		\node at (6,2) (n62) {};
		\node at (6,1) (n61) {};

		\node at (7,5) (n75) {};		
		\node at (7,4) (n74) {};
		\node at (7,3) (n73) {};
		\node at (7,2) (n72) {};
		\node at (7,1) (n71) {};

		\node at (8,5) (n85) {};		
		\node at (8,4) (n84) {};
		\node at (8,3) (n83) {};
		\node at (8,2) (n82) {};
		\node at (8,1) (n81) {};
		%Ninth Column
		
        \node at (9,5) (n95) {};		
		\node at (9,4) (n94) {};
		\node at (9,3) (n93) {};
		\node at (9,2) (n92) {};
		\node at (9,1) (n91) {};
		
		%Tenth Column	
		
		\node at (10,5) (n105) {};		
		\node at (10,4) (n104) {};
		\node at (10,3) (n103) {};
		\node at (10,2) (n102) {};
		\node at (10,1) (n101) {};	
		
		%Eleventh Column
		
		\node[roundnode] at (11,5) (n115) {};
		\node[roundnode] at (11,4) (n114) {};
		\node[roundnode] at (11,3) (n113) {};
		\node[roundnode] at (11,2) (n112) {};
		\node[roundnode] at (11,1) (n111) {};
		
		%Draw Lines connecting the nodes
		\draw[very thick] (n15) -- (n24.center);
		\draw[very thick] (n14) -- (n25.center);
		\draw[very thick] (n13) -- (n23.center);
		\draw[very thick] (n12) -- (n42.center);
        \draw[very thick] (n11) -- (n71.center);		
        
        \draw[very thick] (n25.center) -- (n35.center);
        \draw[very thick] (n24.center) -- (n33.center);
        \draw[very thick] (n23.center) -- (n34.center);
        %\draw[very thick] (n22.center) -- (n33.center);
        %\draw[very thick] (n21.center) -- (n51.center);
        
        \draw[very thick] (n35.center) -- (n44.center);
        \draw[very thick] (n34.center) -- (n45.center);
        \draw[very thick] (n33.center) -- (n43.center);
        %\draw[very thick] (n32.center) -- (n52.center);
        %\draw[very thick] (n21.center) -- (n51.center);
		
        \draw[very thick] (n45.center) -- (n55.center);
        \draw[very thick] (n44.center) -- (n54.center);
        \draw[very thick] (n43.center) -- (n52.center);
        \draw[very thick] (n42.center) -- (n53.center);
    %    \draw[very thick] (n21.center) -- (n51.center);		

        \draw[very thick] (n55.center) -- (n65.center);
        
        \draw[very thick] (n54.center) -- (n63.center);
        
        \draw[very thick] (n53.center) -- (n64.center);	
        
        \draw[very thick] (n52.center) -- (n72.center);

        \draw[very thick] (n65.center) -- (n74.center);
        
        \draw[very thick] (n64.center) -- (n75.center);
        
        \draw[very thick] (n63.center) -- (n83.center);			
        
        \draw[very thick] (n62.center) -- (n72.center);

        \draw[very thick] (n75.center) -- (n105.center);
        
        \draw[very thick] (n74.center) -- (n94.center);	
        
        \draw[very thick] (n73.center) -- (n83.center);	        
        				
		\draw[very thick] (n72.center) -- (n81.center);	
		
		\draw[very thick] (n71.center) -- (n82.center);

	    \draw[very thick] (n83.center) -- (n92.center);
	    
	    \draw[very thick] (n82.center) -- (n93.center);

	    \draw[very thick] (n94.center) -- (n103.center);
	    
	    \draw[very thick] (n93.center) -- (n104.center);	
	    
	    \draw[very thick] (n92.center) -- (n112.center);
	    
	    \draw[very thick] (n81.center) -- (n111.center);

	    \draw[very thick] (n103.center) -- (n113.center);	
	    
	    \draw[very thick] (n104.center) -- (n115.center);	
	    
	    \draw[very thick] (n105.center) -- (n114.center);	
	    
	    %\draw[very thick] (n85.center) -- (n94.center);
	    
	   % \draw[very thick] (n84.center) -- (n95.center);						

		%Draw Diamonds and Rounds
		\node[bigroundnodew] at (1.5,4.5) (m1) {};
		\node[bigroundnodew] at (2.5,3.5) (m2) {};
		\node[bigroundnode] at (3.5,4.5) (m3) {};
		\node[bigroundnode] at (4.5,2.5) (m4) {};
		\node[bigroundnode] at (5.5,3.5) (m5) {};
		\node[bigroundnode] at (6.5,4.5) (m6) {};
		\node[bigroundnode] at (7.5,1.5) (m7) {};
		\node[bigroundnodew] at (8.5,2.5) (m8) {};
		\node[bigroundnodew] at (9.5,3.5) (m9) {};
		\node[bigroundnode] at (10.5,4.5) (m10) {};
	\end{scope}

	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%Line connecting Image 1 to Image 2
	%\draw[ultra thick] (-3,2.5) -- (9,2.5);
	
	%%Codes for Image 1
	\begin{scope}[shift={(-8,0)}]
		\draw[ultra thick,fill=white] (0.5,0.5) -- (0.5,5.5) -- (11.5,5.5) -- (11.5,0.5) -- cycle;
				%Define nodes
		%First Column
		\node[roundnode] at (1,5) (n15) {};
		\node[roundnode] at (1,4) (n14) {};
		\node[roundnode] at (1,3) (n13) {};
		\node[roundnode] at (1,2) (n12) {};
		\node[roundnode] at (1,1) (n11) {};
		
		%Second, Third, Fourth, Fifth, Sixth, Seventh, Eighth,Nineth, Tenth   Columns (invisible nodes)
        \node at (2,5) (n25) {};		
		\node at (2,4) (n24) {};
		\node at (2,3) (n23) {};
		\node at (2,2) (n22) {};
		\node at (2,1) (n21) {};

		\node at (3,5) (n35) {};
		\node at (3,4) (n34) {};
		\node at (3,3) (n33) {};
		\node at (3,2) (n32) {};
		\node at (3,1) (n31) {};
		
        \node at (4,5) (n45) {};		
		\node at (4,4) (n44) {};
		\node at (4,3) (n43) {};
		\node at (4,2) (n42) {};
		\node at (4,1) (n41) {};

		\node at (5,5) (n55) {};		
		\node at (5,4) (n54) {};
		\node at (5,3) (n53) {};
		\node at (5,2) (n52) {};
		\node at (5,1) (n51) {};
		
		\node at (6,5) (n65) {};		
		\node at (6,4) (n64) {};
		\node at (6,3) (n63) {};
		\node at (6,2) (n62) {};
		\node at (6,1) (n61) {};

		\node at (7,5) (n75) {};		
		\node at (7,4) (n74) {};
		\node at (7,3) (n73) {};
		\node at (7,2) (n72) {};
		\node at (7,1) (n71) {};

		\node at (8,5) (n85) {};		
		\node at (8,4) (n84) {};
		\node at (8,3) (n83) {};
		\node at (8,2) (n82) {};
		\node at (8,1) (n81) {};
		%Ninth Column
		
        \node at (9,5) (n95) {};		
		\node at (9,4) (n94) {};
		\node at (9,3) (n93) {};
		\node at (9,2) (n92) {};
		\node at (9,1) (n91) {};
		
		%Tenth Column	
		
		\node at (10,5) (n105) {};		
		\node at (10,4) (n104) {};
		\node at (10,3) (n103) {};
		\node at (10,2) (n102) {};
		\node at (10,1) (n101) {};	
		
		%Eleventh Column
		
		\node[roundnode] at (11,5) (n115) {};
		\node[roundnode] at (11,4) (n114) {};
		\node[roundnode] at (11,3) (n113) {};
		\node[roundnode] at (11,2) (n112) {};
		\node[roundnode] at (11,1) (n111) {};
		
		%Draw Lines connecting the nodes
		\draw[very thick] (n15) -- (n24.center);
		\draw[very thick] (n14) -- (n25.center);
		\draw[very thick] (n13) -- (n23.center);
		\draw[very thick] (n12) -- (n42.center);
        \draw[very thick] (n11) -- (n71.center);		
        
        \draw[very thick] (n25.center) -- (n35.center);
        \draw[very thick] (n24.center) -- (n33.center);
        \draw[very thick] (n23.center) -- (n34.center);
        %\draw[very thick] (n22.center) -- (n33.center);
        %\draw[very thick] (n21.center) -- (n51.center);
        
        \draw[very thick] (n35.center) -- (n44.center);
        \draw[very thick] (n34.center) -- (n45.center);
        \draw[very thick] (n33.center) -- (n43.center);
        %\draw[very thick] (n32.center) -- (n52.center);
        %\draw[very thick] (n21.center) -- (n51.center);
		
        \draw[very thick] (n45.center) -- (n55.center);
        \draw[very thick] (n44.center) -- (n54.center);
        \draw[very thick] (n43.center) -- (n52.center);
        \draw[very thick] (n42.center) -- (n53.center);
    %    \draw[very thick] (n21.center) -- (n51.center);		

        \draw[very thick] (n55.center) -- (n65.center);
        
        \draw[very thick] (n54.center) -- (n63.center);
        
        \draw[very thick] (n53.center) -- (n64.center);	
        
        \draw[very thick] (n52.center) -- (n72.center);

        \draw[very thick] (n65.center) -- (n74.center);
        
        \draw[very thick] (n64.center) -- (n75.center);
        
        \draw[very thick] (n63.center) -- (n83.center);			
        
        \draw[very thick] (n62.center) -- (n72.center);

        \draw[very thick] (n75.center) -- (n105.center);
        
        \draw[very thick] (n74.center) -- (n94.center);	
        
        \draw[very thick] (n73.center) -- (n83.center);	        
        				
		\draw[very thick] (n72.center) -- (n81.center);	
		
		\draw[very thick] (n71.center) -- (n82.center);

	    \draw[very thick] (n83.center) -- (n92.center);
	    
	    \draw[very thick] (n82.center) -- (n93.center);

	    \draw[very thick] (n94.center) -- (n103.center);
	    
	    \draw[very thick] (n93.center) -- (n104.center);	
	    
	    \draw[very thick] (n92.center) -- (n112.center);
	    
	    \draw[very thick] (n81.center) -- (n111.center);

	    \draw[very thick] (n103.center) -- (n113.center);	
	    
	    \draw[very thick] (n104.center) -- (n115.center);	
	    
	    \draw[very thick] (n105.center) -- (n114.center);	
	    
	    %\draw[very thick] (n85.center) -- (n94.center);
	    
	   % \draw[very thick] (n84.center) -- (n95.center);						

		%Draw Diamonds and Rounds
		\node[bigroundnodew] at (1.5,4.5) (m1) {};
		\node[bigroundnode] at (2.5,3.5) (m2) {};
		\node[bigroundnodew] at (3.5,4.5) (m3) {};
		\node[bigroundnodew] at (4.5,2.5) (m4) {};
		\node[bigroundnodew] at (5.5,3.5) (m5) {};
		\node[bigroundnode] at (6.5,4.5) (m6) {};
		\node[bigroundnode] at (7.5,1.5) (m7) {};
		\node[bigroundnodew] at (8.5,2.5) (m8) {};
		\node[bigroundnodew] at (9.5,3.5) (m9) {};
		\node[bigroundnode] at (10.5,4.5) (m10) {};
	\end{scope}
	
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	%%Line connecting Image 1 to Image 2
	%\draw[ultra thick] (-3,2.5) -- (9,2.5);
	
	%%Codes for Image 1
	\begin{scope}[shift={(6.5,0)}]
		\draw[ultra thick,fill=white] (0.5,0.5) -- (0.5,5.5) -- (11.5,5.5) -- (11.5,0.5) -- cycle;
		
				%Define nodes
		%First Column
		\node[roundnode] at (1,5) (n15) {};
		\node[roundnode] at (1,4) (n14) {};
		\node[roundnode] at (1,3) (n13) {};
		\node[roundnode] at (1,2) (n12) {};
		\node[roundnode] at (1,1) (n11) {};
		
		%Second, Third, Fourth, Fifth, Sixth, Seventh, Eighth,Nineth, Tenth   Columns (invisible nodes)
        \node at (2,5) (n25) {};		
		\node at (2,4) (n24) {};
		\node at (2,3) (n23) {};
		\node at (2,2) (n22) {};
		\node at (2,1) (n21) {};

		\node at (3,5) (n35) {};
		\node at (3,4) (n34) {};
		\node at (3,3) (n33) {};
		\node at (3,2) (n32) {};
		\node at (3,1) (n31) {};
		
        \node at (4,5) (n45) {};		
		\node at (4,4) (n44) {};
		\node at (4,3) (n43) {};
		\node at (4,2) (n42) {};
		\node at (4,1) (n41) {};

		\node at (5,5) (n55) {};		
		\node at (5,4) (n54) {};
		\node at (5,3) (n53) {};
		\node at (5,2) (n52) {};
		\node at (5,1) (n51) {};
		
		\node at (6,5) (n65) {};		
		\node at (6,4) (n64) {};
		\node at (6,3) (n63) {};
		\node at (6,2) (n62) {};
		\node at (6,1) (n61) {};

		\node at (7,5) (n75) {};		
		\node at (7,4) (n74) {};
		\node at (7,3) (n73) {};
		\node at (7,2) (n72) {};
		\node at (7,1) (n71) {};

		\node at (8,5) (n85) {};		
		\node at (8,4) (n84) {};
		\node at (8,3) (n83) {};
		\node at (8,2) (n82) {};
		\node at (8,1) (n81) {};
		%Ninth Column
		
        \node at (9,5) (n95) {};		
		\node at (9,4) (n94) {};
		\node at (9,3) (n93) {};
		\node at (9,2) (n92) {};
		\node at (9,1) (n91) {};
		
		%Tenth Column	
		
		\node at (10,5) (n105) {};		
		\node at (10,4) (n104) {};
		\node at (10,3) (n103) {};
		\node at (10,2) (n102) {};
		\node at (10,1) (n101) {};	
		
		%Eleventh Column
		
		\node[roundnode] at (11,5) (n115) {};
		\node[roundnode] at (11,4) (n114) {};
		\node[roundnode] at (11,3) (n113) {};
		\node[roundnode] at (11,2) (n112) {};
		\node[roundnode] at (11,1) (n111) {};
		
		%Draw Lines connecting the nodes
		\draw[very thick] (n15) -- (n24.center);
		\draw[very thick] (n14) -- (n25.center);
		\draw[very thick] (n13) -- (n23.center);
		\draw[very thick] (n12) -- (n42.center);
        \draw[very thick] (n11) -- (n71.center);		
        
        \draw[very thick] (n25.center) -- (n35.center);
        \draw[very thick] (n24.center) -- (n33.center);
        \draw[very thick] (n23.center) -- (n34.center);
        %\draw[very thick] (n22.center) -- (n33.center);
        %\draw[very thick] (n21.center) -- (n51.center);
        
        \draw[very thick] (n35.center) -- (n44.center);
        \draw[very thick] (n34.center) -- (n45.center);
        \draw[very thick] (n33.center) -- (n43.center);
        %\draw[very thick] (n32.center) -- (n52.center);
        %\draw[very thick] (n21.center) -- (n51.center);
		
        \draw[very thick] (n45.center) -- (n55.center);
        \draw[very thick] (n44.center) -- (n54.center);
        \draw[very thick] (n43.center) -- (n52.center);
        \draw[very thick] (n42.center) -- (n53.center);
    %    \draw[very thick] (n21.center) -- (n51.center);		

        \draw[very thick] (n55.center) -- (n65.center);
        
        \draw[very thick] (n54.center) -- (n63.center);
        
        \draw[very thick] (n53.center) -- (n64.center);	
        
        \draw[very thick] (n52.center) -- (n72.center);

        \draw[very thick] (n65.center) -- (n74.center);
        
        \draw[very thick] (n64.center) -- (n75.center);
        
        \draw[very thick] (n63.center) -- (n83.center);			
        
        \draw[very thick] (n62.center) -- (n72.center);

        \draw[very thick] (n75.center) -- (n105.center);
        
        \draw[very thick] (n74.center) -- (n94.center);	
        
        \draw[very thick] (n73.center) -- (n83.center);	        
        				
		\draw[very thick] (n72.center) -- (n81.center);	
		
		\draw[very thick] (n71.center) -- (n82.center);

	    \draw[very thick] (n83.center) -- (n92.center);
	    
	    \draw[very thick] (n82.center) -- (n93.center);

	    \draw[very thick] (n94.center) -- (n103.center);
	    
	    \draw[very thick] (n93.center) -- (n104.center);	
	    
	    \draw[very thick] (n92.center) -- (n112.center);
	    
	    \draw[very thick] (n81.center) -- (n111.center);

	    \draw[very thick] (n103.center) -- (n113.center);	
	    
	    \draw[very thick] (n104.center) -- (n115.center);	
	    
	    \draw[very thick] (n105.center) -- (n114.center);	
	    
	    %\draw[very thick] (n85.center) -- (n94.center);
	    
	   % \draw[very thick] (n84.center) -- (n95.center);						

		%Draw Diamonds and Rounds
		\node[bigroundnodew] at (1.5,4.5) (m1) {};
		\node[bigroundnode] at (2.5,3.5) (m2) {};
		\node[bigroundnode] at (3.5,4.5) (m3) {};
		\node[bigroundnodew] at (4.5,2.5) (m4) {};
		\node[bigroundnode] at (5.5,3.5) (m5) {};
		\node[bigroundnodew] at (6.5,4.5) (m6) {};
		\node[bigroundnode] at (7.5,1.5) (m7) {};
		\node[bigroundnodew] at (8.5,2.5) (m8) {};
		\node[bigroundnodew] at (9.5,3.5) (m9) {};
		\node[bigroundnode] at (10.5,4.5) (m10) {};
	\end{scope}

	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 54321
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%Second Line
    
    %%Line connecting Image 1 to Image 2
	%\draw[ultra thick] (-3,2.5) -- (9,2.5);
	\draw[ultra thick] (-12.5,-3) -- (15.5,-3);
	
	%%Codes for Image 1
	\begin{scope}[shift={(-20.5,-6)}]
		\draw[ultra thick,fill=white] (0.5,0.5) -- (0.5,5.5) -- (11.5,5.5) -- (11.5,0.5) -- cycle;
		
				%Define nodes

	%\draw[ultra thick] (4.5,0.5) -- (4.5,-1);
	%\draw[ultra thick] (-5.5,0.5) -- (-5.5,-1);
	%\draw[ultra thick] (-15.5,0.5) -- (-15.5,-1);
	
	%\draw[ultra thick] (4.5,-5.5) -- (4.5,-7.5);
	%\draw[ultra thick] (-5.5,-5.5) -- (-5.5,-7.5);
	%\draw[ultra thick] (-15.5,-5.5) -- (-15.5,-7.5);				
				
		%First Column
		\node[roundnode] at (1,5) (n15) {};
		\node[roundnode] at (1,4) (n14) {};
		\node[roundnode] at (1,3) (n13) {};
		\node[roundnode] at (1,2) (n12) {};
		\node[roundnode] at (1,1) (n11) {};
		
		%Second, Third, Fourth, Fifth, Sixth, Seventh, Eighth,Nineth, Tenth   Columns (invisible nodes)
        \node at (2,5) (n25) {};		
		\node at (2,4) (n24) {};
		\node at (2,3) (n23) {};
		\node at (2,2) (n22) {};
		\node at (2,1) (n21) {};

		\node at (3,5) (n35) {};
		\node at (3,4) (n34) {};
		\node at (3,3) (n33) {};
		\node at (3,2) (n32) {};
		\node at (3,1) (n31) {};
		
        \node at (4,5) (n45) {};		
		\node at (4,4) (n44) {};
		\node at (4,3) (n43) {};
		\node at (4,2) (n42) {};
		\node at (4,1) (n41) {};

		\node at (5,5) (n55) {};		
		\node at (5,4) (n54) {};
		\node at (5,3) (n53) {};
		\node at (5,2) (n52) {};
		\node at (5,1) (n51) {};
		
		\node at (6,5) (n65) {};		
		\node at (6,4) (n64) {};
		\node at (6,3) (n63) {};
		\node at (6,2) (n62) {};
		\node at (6,1) (n61) {};

		\node at (7,5) (n75) {};		
		\node at (7,4) (n74) {};
		\node at (7,3) (n73) {};
		\node at (7,2) (n72) {};
		\node at (7,1) (n71) {};

		\node at (8,5) (n85) {};		
		\node at (8,4) (n84) {};
		\node at (8,3) (n83) {};
		\node at (8,2) (n82) {};
		\node at (8,1) (n81) {};
		%Ninth Column
		
        \node at (9,5) (n95) {};		
		\node at (9,4) (n94) {};
		\node at (9,3) (n93) {};
		\node at (9,2) (n92) {};
		\node at (9,1) (n91) {};
		
		%Tenth Column	
		
		\node at (10,5) (n105) {};		
		\node at (10,4) (n104) {};
		\node at (10,3) (n103) {};
		\node at (10,2) (n102) {};
		\node at (10,1) (n101) {};	
		
		%Eleventh Column
		
		\node[roundnode] at (11,5) (n115) {};
		\node[roundnode] at (11,4) (n114) {};
		\node[roundnode] at (11,3) (n113) {};
		\node[roundnode] at (11,2) (n112) {};
		\node[roundnode] at (11,1) (n111) {};
		
		%Draw Lines connecting the nodes
		\draw[very thick] (n15) -- (n24.center);
		\draw[very thick] (n14) -- (n25.center);
		\draw[very thick] (n13) -- (n23.center);
		\draw[very thick] (n12) -- (n42.center);
        \draw[very thick] (n11) -- (n71.center);		
        
        \draw[very thick] (n25.center) -- (n35.center);
        \draw[very thick] (n24.center) -- (n33.center);
        \draw[very thick] (n23.center) -- (n34.center);
        %\draw[very thick] (n22.center) -- (n33.center);
        %\draw[very thick] (n21.center) -- (n51.center);
        
        \draw[very thick] (n35.center) -- (n44.center);
        \draw[very thick] (n34.center) -- (n45.center);
        \draw[very thick] (n33.center) -- (n43.center);
        %\draw[very thick] (n32.center) -- (n52.center);
        %\draw[very thick] (n21.center) -- (n51.center);
		
        \draw[very thick] (n45.center) -- (n55.center);
        \draw[very thick] (n44.center) -- (n54.center);
        \draw[very thick] (n43.center) -- (n52.center);
        \draw[very thick] (n42.center) -- (n53.center);
    %    \draw[very thick] (n21.center) -- (n51.center);		

        \draw[very thick] (n55.center) -- (n65.center);
        
        \draw[very thick] (n54.center) -- (n63.center);
        
        \draw[very thick] (n53.center) -- (n64.center);	
        
        \draw[very thick] (n52.center) -- (n72.center);

        \draw[very thick] (n65.center) -- (n74.center);
        
        \draw[very thick] (n64.center) -- (n75.center);
        
        \draw[very thick] (n63.center) -- (n83.center);			
        
        \draw[very thick] (n62.center) -- (n72.center);

        \draw[very thick] (n75.center) -- (n105.center);
        
        \draw[very thick] (n74.center) -- (n94.center);	
        
        \draw[very thick] (n73.center) -- (n83.center);	        
        				
		\draw[very thick] (n72.center) -- (n81.center);	
		
		\draw[very thick] (n71.center) -- (n82.center);

	    \draw[very thick] (n83.center) -- (n92.center);
	    
	    \draw[very thick] (n82.center) -- (n93.center);

	    \draw[very thick] (n94.center) -- (n103.center);
	    
	    \draw[very thick] (n93.center) -- (n104.center);	
	    
	    \draw[very thick] (n92.center) -- (n112.center);
	    
	    \draw[very thick] (n81.center) -- (n111.center);

	    \draw[very thick] (n103.center) -- (n113.center);	
	    
	    \draw[very thick] (n104.center) -- (n115.center);	
	    
	    \draw[very thick] (n105.center) -- (n114.center);	
	    
	    %\draw[very thick] (n85.center) -- (n94.center);
	    
	   % \draw[very thick] (n84.center) -- (n95.center);						

		%Draw Diamonds and Rounds
		\node[bigroundnode] at (1.5,4.5) (m1) {};
		\node[bigroundnode] at (2.5,3.5) (m2) {};
		\node[bigroundnodew] at (3.5,4.5) (m3) {};
		\node[bigroundnode] at (4.5,2.5) (m4) {};
		\node[bigroundnode] at (5.5,3.5) (m5) {};
		\node[bigroundnode] at (6.5,4.5) (m6) {};
		\node[bigroundnode] at (7.5,1.5) (m7) {};
		\node[bigroundnodew] at (8.5,2.5) (m8) {};
		\node[bigroundnodew] at (9.5,3.5) (m9) {};
		\node[bigroundnode] at (10.5,4.5) (m10) {};
	\end{scope}

	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%Line connecting Image 1 to Image 2
	%\draw[ultra thick] (-3,2.5) -- (9,2.5);
	
	%%Codes for Image 1
	\begin{scope}[shift={(-8,-6)}]
		\draw[ultra thick,fill=white] (0.5,0.5) -- (0.5,5.5) -- (11.5,5.5) -- (11.5,0.5) -- cycle;
				%Define nodes
		%First Column
		\node[roundnode] at (1,5) (n15) {};
		\node[roundnode] at (1,4) (n14) {};
		\node[roundnode] at (1,3) (n13) {};
		\node[roundnode] at (1,2) (n12) {};
		\node[roundnode] at (1,1) (n11) {};
		
		%Second, Third, Fourth, Fifth, Sixth, Seventh, Eighth,Nineth, Tenth   Columns (invisible nodes)
        \node at (2,5) (n25) {};		
		\node at (2,4) (n24) {};
		\node at (2,3) (n23) {};
		\node at (2,2) (n22) {};
		\node at (2,1) (n21) {};

		\node at (3,5) (n35) {};
		\node at (3,4) (n34) {};
		\node at (3,3) (n33) {};
		\node at (3,2) (n32) {};
		\node at (3,1) (n31) {};
		
        \node at (4,5) (n45) {};		
		\node at (4,4) (n44) {};
		\node at (4,3) (n43) {};
		\node at (4,2) (n42) {};
		\node at (4,1) (n41) {};

		\node at (5,5) (n55) {};		
		\node at (5,4) (n54) {};
		\node at (5,3) (n53) {};
		\node at (5,2) (n52) {};
		\node at (5,1) (n51) {};
		
		\node at (6,5) (n65) {};		
		\node at (6,4) (n64) {};
		\node at (6,3) (n63) {};
		\node at (6,2) (n62) {};
		\node at (6,1) (n61) {};

		\node at (7,5) (n75) {};		
		\node at (7,4) (n74) {};
		\node at (7,3) (n73) {};
		\node at (7,2) (n72) {};
		\node at (7,1) (n71) {};

		\node at (8,5) (n85) {};		
		\node at (8,4) (n84) {};
		\node at (8,3) (n83) {};
		\node at (8,2) (n82) {};
		\node at (8,1) (n81) {};
		%Ninth Column
		
        \node at (9,5) (n95) {};		
		\node at (9,4) (n94) {};
		\node at (9,3) (n93) {};
		\node at (9,2) (n92) {};
		\node at (9,1) (n91) {};
		
		%Tenth Column	
		
		\node at (10,5) (n105) {};		
		\node at (10,4) (n104) {};
		\node at (10,3) (n103) {};
		\node at (10,2) (n102) {};
		\node at (10,1) (n101) {};	
		
		%Eleventh Column
		
		\node[roundnode] at (11,5) (n115) {};
		\node[roundnode] at (11,4) (n114) {};
		\node[roundnode] at (11,3) (n113) {};
		\node[roundnode] at (11,2) (n112) {};
		\node[roundnode] at (11,1) (n111) {};
		
		%Draw Lines connecting the nodes
		\draw[very thick] (n15) -- (n24.center);
		\draw[very thick] (n14) -- (n25.center);
		\draw[very thick] (n13) -- (n23.center);
		\draw[very thick] (n12) -- (n42.center);
        \draw[very thick] (n11) -- (n71.center);		
        
        \draw[very thick] (n25.center) -- (n35.center);
        \draw[very thick] (n24.center) -- (n33.center);
        \draw[very thick] (n23.center) -- (n34.center);
        %\draw[very thick] (n22.center) -- (n33.center);
        %\draw[very thick] (n21.center) -- (n51.center);
        
        \draw[very thick] (n35.center) -- (n44.center);
        \draw[very thick] (n34.center) -- (n45.center);
        \draw[very thick] (n33.center) -- (n43.center);
        %\draw[very thick] (n32.center) -- (n52.center);
        %\draw[very thick] (n21.center) -- (n51.center);
		
        \draw[very thick] (n45.center) -- (n55.center);
        \draw[very thick] (n44.center) -- (n54.center);
        \draw[very thick] (n43.center) -- (n52.center);
        \draw[very thick] (n42.center) -- (n53.center);
    %    \draw[very thick] (n21.center) -- (n51.center);		

        \draw[very thick] (n55.center) -- (n65.center);
        
        \draw[very thick] (n54.center) -- (n63.center);
        
        \draw[very thick] (n53.center) -- (n64.center);	
        
        \draw[very thick] (n52.center) -- (n72.center);

        \draw[very thick] (n65.center) -- (n74.center);
        
        \draw[very thick] (n64.center) -- (n75.center);
        
        \draw[very thick] (n63.center) -- (n83.center);			
        
        \draw[very thick] (n62.center) -- (n72.center);

        \draw[very thick] (n75.center) -- (n105.center);
        
        \draw[very thick] (n74.center) -- (n94.center);	
        
        \draw[very thick] (n73.center) -- (n83.center);	        
        				
		\draw[very thick] (n72.center) -- (n81.center);	
		
		\draw[very thick] (n71.center) -- (n82.center);

	    \draw[very thick] (n83.center) -- (n92.center);
	    
	    \draw[very thick] (n82.center) -- (n93.center);

	    \draw[very thick] (n94.center) -- (n103.center);
	    
	    \draw[very thick] (n93.center) -- (n104.center);	
	    
	    \draw[very thick] (n92.center) -- (n112.center);
	    
	    \draw[very thick] (n81.center) -- (n111.center);

	    \draw[very thick] (n103.center) -- (n113.center);	
	    
	    \draw[very thick] (n104.center) -- (n115.center);	
	    
	    \draw[very thick] (n105.center) -- (n114.center);	
	    
	    %\draw[very thick] (n85.center) -- (n94.center);
	    
	   % \draw[very thick] (n84.center) -- (n95.center);						

		%Draw Diamonds and Rounds
		\node[bigroundnode] at (1.5,4.5) (m1) {};
		\node[bigroundnode] at (2.5,3.5) (m2) {};
		\node[bigroundnode] at (3.5,4.5) (m3) {};
		\node[bigroundnode] at (4.5,2.5) (m4) {};
		\node[bigroundnodew] at (5.5,3.5) (m5) {};
		\node[bigroundnodew] at (6.5,4.5) (m6) {};
		\node[bigroundnode] at (7.5,1.5) (m7) {};
		\node[bigroundnodew] at (8.5,2.5) (m8) {};
		\node[bigroundnodew] at (9.5,3.5) (m9) {};
		\node[bigroundnode] at (10.5,4.5) (m10) {};
	\end{scope}
	
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	%%Line connecting Image 1 to Image 2
	%\draw[ultra thick] (-3,2.5) -- (9,2.5);
	
	%%Codes for Image 1
	\begin{scope}[shift={(4.5,-6)}]
		\draw[ultra thick,fill=white] (0.5,0.5) -- (0.5,5.5) -- (11.5,5.5) -- (11.5,0.5) -- cycle;
				%Define nodes
		%First Column
		\node[roundnode] at (1,5) (n15) {};
		\node[roundnode] at (1,4) (n14) {};
		\node[roundnode] at (1,3) (n13) {};
		\node[roundnode] at (1,2) (n12) {};
		\node[roundnode] at (1,1) (n11) {};
		
		%Second, Third, Fourth, Fifth, Sixth, Seventh, Eighth,Nineth, Tenth   Columns (invisible nodes)
        \node at (2,5) (n25) {};		
		\node at (2,4) (n24) {};
		\node at (2,3) (n23) {};
		\node at (2,2) (n22) {};
		\node at (2,1) (n21) {};

		\node at (3,5) (n35) {};
		\node at (3,4) (n34) {};
		\node at (3,3) (n33) {};
		\node at (3,2) (n32) {};
		\node at (3,1) (n31) {};
		
        \node at (4,5) (n45) {};		
		\node at (4,4) (n44) {};
		\node at (4,3) (n43) {};
		\node at (4,2) (n42) {};
		\node at (4,1) (n41) {};

		\node at (5,5) (n55) {};		
		\node at (5,4) (n54) {};
		\node at (5,3) (n53) {};
		\node at (5,2) (n52) {};
		\node at (5,1) (n51) {};
		
		\node at (6,5) (n65) {};		
		\node at (6,4) (n64) {};
		\node at (6,3) (n63) {};
		\node at (6,2) (n62) {};
		\node at (6,1) (n61) {};

		\node at (7,5) (n75) {};		
		\node at (7,4) (n74) {};
		\node at (7,3) (n73) {};
		\node at (7,2) (n72) {};
		\node at (7,1) (n71) {};

		\node at (8,5) (n85) {};		
		\node at (8,4) (n84) {};
		\node at (8,3) (n83) {};
		\node at (8,2) (n82) {};
		\node at (8,1) (n81) {};
		%Ninth Column
		
        \node at (9,5) (n95) {};		
		\node at (9,4) (n94) {};
		\node at (9,3) (n93) {};
		\node at (9,2) (n92) {};
		\node at (9,1) (n91) {};
		
		%Tenth Column	
		
		\node at (10,5) (n105) {};		
		\node at (10,4) (n104) {};
		\node at (10,3) (n103) {};
		\node at (10,2) (n102) {};
		\node at (10,1) (n101) {};	
		
		%Eleventh Column
		
		\node[roundnode] at (11,5) (n115) {};
		\node[roundnode] at (11,4) (n114) {};
		\node[roundnode] at (11,3) (n113) {};
		\node[roundnode] at (11,2) (n112) {};
		\node[roundnode] at (11,1) (n111) {};
		
		%Draw Lines connecting the nodes
		\draw[very thick] (n15) -- (n24.center);
		\draw[very thick] (n14) -- (n25.center);
		\draw[very thick] (n13) -- (n23.center);
		\draw[very thick] (n12) -- (n42.center);
        \draw[very thick] (n11) -- (n71.center);		
        
        \draw[very thick] (n25.center) -- (n35.center);
        \draw[very thick] (n24.center) -- (n33.center);
        \draw[very thick] (n23.center) -- (n34.center);
        %\draw[very thick] (n22.center) -- (n33.center);
        %\draw[very thick] (n21.center) -- (n51.center);
        
        \draw[very thick] (n35.center) -- (n44.center);
        \draw[very thick] (n34.center) -- (n45.center);
        \draw[very thick] (n33.center) -- (n43.center);
        %\draw[very thick] (n32.center) -- (n52.center);
        %\draw[very thick] (n21.center) -- (n51.center);
		
        \draw[very thick] (n45.center) -- (n55.center);
        \draw[very thick] (n44.center) -- (n54.center);
        \draw[very thick] (n43.center) -- (n52.center);
        \draw[very thick] (n42.center) -- (n53.center);
    %    \draw[very thick] (n21.center) -- (n51.center);		

        \draw[very thick] (n55.center) -- (n65.center);
        
        \draw[very thick] (n54.center) -- (n63.center);
        
        \draw[very thick] (n53.center) -- (n64.center);	
        
        \draw[very thick] (n52.center) -- (n72.center);

        \draw[very thick] (n65.center) -- (n74.center);
        
        \draw[very thick] (n64.center) -- (n75.center);
        
        \draw[very thick] (n63.center) -- (n83.center);			
        
        \draw[very thick] (n62.center) -- (n72.center);

        \draw[very thick] (n75.center) -- (n105.center);
        
        \draw[very thick] (n74.center) -- (n94.center);	
        
        \draw[very thick] (n73.center) -- (n83.center);	        
        				
		\draw[very thick] (n72.center) -- (n81.center);	
		
		\draw[very thick] (n71.center) -- (n82.center);

	    \draw[very thick] (n83.center) -- (n92.center);
	    
	    \draw[very thick] (n82.center) -- (n93.center);

	    \draw[very thick] (n94.center) -- (n103.center);
	    
	    \draw[very thick] (n93.center) -- (n104.center);	
	    
	    \draw[very thick] (n92.center) -- (n112.center);
	    
	    \draw[very thick] (n81.center) -- (n111.center);

	    \draw[very thick] (n103.center) -- (n113.center);	
	    
	    \draw[very thick] (n104.center) -- (n115.center);	
	    
	    \draw[very thick] (n105.center) -- (n114.center);	
	    
	    %\draw[very thick] (n85.center) -- (n94.center);
	    
	   % \draw[very thick] (n84.center) -- (n95.center);						

		%Draw Diamonds and Rounds
		\node[bigroundnode] at (1.5,4.5) (m1) {};
		\node[bigroundnodew] at (2.5,3.5) (m2) {};
		\node[bigroundnodew] at (3.5,4.5) (m3) {};
		\node[bigroundnodew] at (4.5,2.5) (m4) {};
		\node[bigroundnode] at (5.5,3.5) (m5) {};
		\node[bigroundnodew] at (6.5,4.5) (m6) {};
		\node[bigroundnode] at (7.5,1.5) (m7) {};
		\node[bigroundnodew] at (8.5,2.5) (m8) {};
		\node[bigroundnodew] at (9.5,3.5) (m9) {};
		\node[bigroundnode] at (10.5,4.5) (m10) {};
	\end{scope}	
	
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 54321
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%Third Line
    
    %%Line connecting Image 1 to Image 2
	%\draw[ultra thick] (-3,2.5) -- (9,2.5);
	\draw[ultra thick] (-12.5,-9) -- (15.5,-9);
	
	%%Codes for Image 1
	\begin{scope}[shift={(-20.5,-12)}]
		\draw[ultra thick,fill=white] (0.5,0.5) -- (0.5,5.5) -- (11.5,5.5) -- (11.5,0.5) -- cycle;
		
				%Define nodes

	%\draw[ultra thick] (4.5,0.5) -- (4.5,-1);
	%\draw[ultra thick] (-5.5,0.5) -- (-5.5,-1);
	%\draw[ultra thick] (-15.5,0.5) -- (-15.5,-1);
	
	%\draw[ultra thick] (4.5,-5.5) -- (4.5,-7.5);
	%\draw[ultra thick] (-5.5,-5.5) -- (-5.5,-7.5);
	%\draw[ultra thick] (-15.5,-5.5) -- (-15.5,-7.5);				
				
		%First Column
		\node[roundnode] at (1,5) (n15) {};
		\node[roundnode] at (1,4) (n14) {};
		\node[roundnode] at (1,3) (n13) {};
		\node[roundnode] at (1,2) (n12) {};
		\node[roundnode] at (1,1) (n11) {};
		
		%Second, Third, Fourth, Fifth, Sixth, Seventh, Eighth,Nineth, Tenth   Columns (invisible nodes)
        \node at (2,5) (n25) {};		
		\node at (2,4) (n24) {};
		\node at (2,3) (n23) {};
		\node at (2,2) (n22) {};
		\node at (2,1) (n21) {};

		\node at (3,5) (n35) {};
		\node at (3,4) (n34) {};
		\node at (3,3) (n33) {};
		\node at (3,2) (n32) {};
		\node at (3,1) (n31) {};
		
        \node at (4,5) (n45) {};		
		\node at (4,4) (n44) {};
		\node at (4,3) (n43) {};
		\node at (4,2) (n42) {};
		\node at (4,1) (n41) {};

		\node at (5,5) (n55) {};		
		\node at (5,4) (n54) {};
		\node at (5,3) (n53) {};
		\node at (5,2) (n52) {};
		\node at (5,1) (n51) {};
		
		\node at (6,5) (n65) {};		
		\node at (6,4) (n64) {};
		\node at (6,3) (n63) {};
		\node at (6,2) (n62) {};
		\node at (6,1) (n61) {};

		\node at (7,5) (n75) {};		
		\node at (7,4) (n74) {};
		\node at (7,3) (n73) {};
		\node at (7,2) (n72) {};
		\node at (7,1) (n71) {};

		\node at (8,5) (n85) {};		
		\node at (8,4) (n84) {};
		\node at (8,3) (n83) {};
		\node at (8,2) (n82) {};
		\node at (8,1) (n81) {};
		%Ninth Column
		
        \node at (9,5) (n95) {};		
		\node at (9,4) (n94) {};
		\node at (9,3) (n93) {};
		\node at (9,2) (n92) {};
		\node at (9,1) (n91) {};
		
		%Tenth Column	
		
		\node at (10,5) (n105) {};		
		\node at (10,4) (n104) {};
		\node at (10,3) (n103) {};
		\node at (10,2) (n102) {};
		\node at (10,1) (n101) {};	
		
		%Eleventh Column
		
		\node[roundnode] at (11,5) (n115) {};
		\node[roundnode] at (11,4) (n114) {};
		\node[roundnode] at (11,3) (n113) {};
		\node[roundnode] at (11,2) (n112) {};
		\node[roundnode] at (11,1) (n111) {};
		
		%Draw Lines connecting the nodes
		\draw[very thick] (n15) -- (n24.center);
		\draw[very thick] (n14) -- (n25.center);
		\draw[very thick] (n13) -- (n23.center);
		\draw[very thick] (n12) -- (n42.center);
        \draw[very thick] (n11) -- (n71.center);		
        
        \draw[very thick] (n25.center) -- (n35.center);
        \draw[very thick] (n24.center) -- (n33.center);
        \draw[very thick] (n23.center) -- (n34.center);
        %\draw[very thick] (n22.center) -- (n33.center);
        %\draw[very thick] (n21.center) -- (n51.center);
        
        \draw[very thick] (n35.center) -- (n44.center);
        \draw[very thick] (n34.center) -- (n45.center);
        \draw[very thick] (n33.center) -- (n43.center);
        %\draw[very thick] (n32.center) -- (n52.center);
        %\draw[very thick] (n21.center) -- (n51.center);
		
        \draw[very thick] (n45.center) -- (n55.center);
        \draw[very thick] (n44.center) -- (n54.center);
        \draw[very thick] (n43.center) -- (n52.center);
        \draw[very thick] (n42.center) -- (n53.center);
    %    \draw[very thick] (n21.center) -- (n51.center);		

        \draw[very thick] (n55.center) -- (n65.center);
        
        \draw[very thick] (n54.center) -- (n63.center);
        
        \draw[very thick] (n53.center) -- (n64.center);	
        
        \draw[very thick] (n52.center) -- (n72.center);

        \draw[very thick] (n65.center) -- (n74.center);
        
        \draw[very thick] (n64.center) -- (n75.center);
        
        \draw[very thick] (n63.center) -- (n83.center);			
        
        \draw[very thick] (n62.center) -- (n72.center);

        \draw[very thick] (n75.center) -- (n105.center);
        
        \draw[very thick] (n74.center) -- (n94.center);	
        
        \draw[very thick] (n73.center) -- (n83.center);	        
        				
		\draw[very thick] (n72.center) -- (n81.center);	
		
		\draw[very thick] (n71.center) -- (n82.center);

	    \draw[very thick] (n83.center) -- (n92.center);
	    
	    \draw[very thick] (n82.center) -- (n93.center);

	    \draw[very thick] (n94.center) -- (n103.center);
	    
	    \draw[very thick] (n93.center) -- (n104.center);	
	    
	    \draw[very thick] (n92.center) -- (n112.center);
	    
	    \draw[very thick] (n81.center) -- (n111.center);

	    \draw[very thick] (n103.center) -- (n113.center);	
	    
	    \draw[very thick] (n104.center) -- (n115.center);	
	    
	    \draw[very thick] (n105.center) -- (n114.center);	
	    
	    %\draw[very thick] (n85.center) -- (n94.center);
	    
	   % \draw[very thick] (n84.center) -- (n95.center);						

		%Draw Diamonds and Rounds
		\node[bigroundnode] at (1.5,4.5) (m1) {};
		\node[bigroundnode] at (2.5,3.5) (m2) {};
		\node[bigroundnodew] at (3.5,4.5) (m3) {};
		\node[bigroundnode] at (4.5,2.5) (m4) {};
		\node[bigroundnodew] at (5.5,3.5) (m5) {};
		\node[bigroundnodew] at (6.5,4.5) (m6) {};
		\node[bigroundnode] at (7.5,1.5) (m7) {};
		\node[bigroundnode] at (8.5,2.5) (m8) {};
		\node[bigroundnode] at (9.5,3.5) (m9) {};
		\node[bigroundnode] at (10.5,4.5) (m10) {};
	\end{scope}

	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%Line connecting Image 1 to Image 2
	%\draw[ultra thick] (-3,2.5) -- (9,2.5);
	
	%%Codes for Image 1
	\begin{scope}[shift={(-8,-12)}]
		\draw[ultra thick,fill=white] (0.5,0.5) -- (0.5,5.5) -- (11.5,5.5) -- (11.5,0.5) -- cycle;
				%Define nodes
		%First Column
		\node[roundnode] at (1,5) (n15) {};
		\node[roundnode] at (1,4) (n14) {};
		\node[roundnode] at (1,3) (n13) {};
		\node[roundnode] at (1,2) (n12) {};
		\node[roundnode] at (1,1) (n11) {};
		
		%Second, Third, Fourth, Fifth, Sixth, Seventh, Eighth,Nineth, Tenth   Columns (invisible nodes)
        \node at (2,5) (n25) {};		
		\node at (2,4) (n24) {};
		\node at (2,3) (n23) {};
		\node at (2,2) (n22) {};
		\node at (2,1) (n21) {};

		\node at (3,5) (n35) {};
		\node at (3,4) (n34) {};
		\node at (3,3) (n33) {};
		\node at (3,2) (n32) {};
		\node at (3,1) (n31) {};
		
        \node at (4,5) (n45) {};		
		\node at (4,4) (n44) {};
		\node at (4,3) (n43) {};
		\node at (4,2) (n42) {};
		\node at (4,1) (n41) {};

		\node at (5,5) (n55) {};		
		\node at (5,4) (n54) {};
		\node at (5,3) (n53) {};
		\node at (5,2) (n52) {};
		\node at (5,1) (n51) {};
		
		\node at (6,5) (n65) {};		
		\node at (6,4) (n64) {};
		\node at (6,3) (n63) {};
		\node at (6,2) (n62) {};
		\node at (6,1) (n61) {};

		\node at (7,5) (n75) {};		
		\node at (7,4) (n74) {};
		\node at (7,3) (n73) {};
		\node at (7,2) (n72) {};
		\node at (7,1) (n71) {};

		\node at (8,5) (n85) {};		
		\node at (8,4) (n84) {};
		\node at (8,3) (n83) {};
		\node at (8,2) (n82) {};
		\node at (8,1) (n81) {};
		%Ninth Column
		
        \node at (9,5) (n95) {};		
		\node at (9,4) (n94) {};
		\node at (9,3) (n93) {};
		\node at (9,2) (n92) {};
		\node at (9,1) (n91) {};
		
		%Tenth Column	
		
		\node at (10,5) (n105) {};		
		\node at (10,4) (n104) {};
		\node at (10,3) (n103) {};
		\node at (10,2) (n102) {};
		\node at (10,1) (n101) {};	
		
		%Eleventh Column
		
		\node[roundnode] at (11,5) (n115) {};
		\node[roundnode] at (11,4) (n114) {};
		\node[roundnode] at (11,3) (n113) {};
		\node[roundnode] at (11,2) (n112) {};
		\node[roundnode] at (11,1) (n111) {};
		
		%Draw Lines connecting the nodes
		\draw[very thick] (n15) -- (n24.center);
		\draw[very thick] (n14) -- (n25.center);
		\draw[very thick] (n13) -- (n23.center);
		\draw[very thick] (n12) -- (n42.center);
        \draw[very thick] (n11) -- (n71.center);		
        
        \draw[very thick] (n25.center) -- (n35.center);
        \draw[very thick] (n24.center) -- (n33.center);
        \draw[very thick] (n23.center) -- (n34.center);
        %\draw[very thick] (n22.center) -- (n33.center);
        %\draw[very thick] (n21.center) -- (n51.center);
        
        \draw[very thick] (n35.center) -- (n44.center);
        \draw[very thick] (n34.center) -- (n45.center);
        \draw[very thick] (n33.center) -- (n43.center);
        %\draw[very thick] (n32.center) -- (n52.center);
        %\draw[very thick] (n21.center) -- (n51.center);
		
        \draw[very thick] (n45.center) -- (n55.center);
        \draw[very thick] (n44.center) -- (n54.center);
        \draw[very thick] (n43.center) -- (n52.center);
        \draw[very thick] (n42.center) -- (n53.center);
    %    \draw[very thick] (n21.center) -- (n51.center);		

        \draw[very thick] (n55.center) -- (n65.center);
        
        \draw[very thick] (n54.center) -- (n63.center);
        
        \draw[very thick] (n53.center) -- (n64.center);	
        
        \draw[very thick] (n52.center) -- (n72.center);

        \draw[very thick] (n65.center) -- (n74.center);
        
        \draw[very thick] (n64.center) -- (n75.center);
        
        \draw[very thick] (n63.center) -- (n83.center);			
        
        \draw[very thick] (n62.center) -- (n72.center);

        \draw[very thick] (n75.center) -- (n105.center);
        
        \draw[very thick] (n74.center) -- (n94.center);	
        
        \draw[very thick] (n73.center) -- (n83.center);	        
        				
		\draw[very thick] (n72.center) -- (n81.center);	
		
		\draw[very thick] (n71.center) -- (n82.center);

	    \draw[very thick] (n83.center) -- (n92.center);
	    
	    \draw[very thick] (n82.center) -- (n93.center);

	    \draw[very thick] (n94.center) -- (n103.center);
	    
	    \draw[very thick] (n93.center) -- (n104.center);	
	    
	    \draw[very thick] (n92.center) -- (n112.center);
	    
	    \draw[very thick] (n81.center) -- (n111.center);

	    \draw[very thick] (n103.center) -- (n113.center);	
	    
	    \draw[very thick] (n104.center) -- (n115.center);	
	    
	    \draw[very thick] (n105.center) -- (n114.center);	
	    
	    %\draw[very thick] (n85.center) -- (n94.center);
	    
	   % \draw[very thick] (n84.center) -- (n95.center);						

		%Draw Diamonds and Rounds
		\node[bigroundnode] at (1.5,4.5) (m1) {};
		\node[bigroundnodew] at (2.5,3.5) (m2) {};
		\node[bigroundnode] at (3.5,4.5) (m3) {};
		\node[bigroundnodew] at (4.5,2.5) (m4) {};
		\node[bigroundnode] at (5.5,3.5) (m5) {};
		\node[bigroundnodew] at (6.5,4.5) (m6) {};
		\node[bigroundnode] at (7.5,1.5) (m7) {};
		\node[bigroundnode] at (8.5,2.5) (m8) {};
		\node[bigroundnode] at (9.5,3.5) (m9) {};
		\node[bigroundnode] at (10.5,4.5) (m10) {};
	\end{scope}
	
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	%%Line connecting Image 1 to Image 2
	%\draw[ultra thick] (-3,2.5) -- (9,2.5);
	
	%%Codes for Image 1
	\begin{scope}[shift={(4.5,-12)}]
		\draw[ultra thick,fill=white] (0.5,0.5) -- (0.5,5.5) -- (11.5,5.5) -- (11.5,0.5) -- cycle;
				%Define nodes
		%First Column
		\node[roundnode] at (1,5) (n15) {};
		\node[roundnode] at (1,4) (n14) {};
		\node[roundnode] at (1,3) (n13) {};
		\node[roundnode] at (1,2) (n12) {};
		\node[roundnode] at (1,1) (n11) {};
		
		%Second, Third, Fourth, Fifth, Sixth, Seventh, Eighth,Nineth, Tenth   Columns (invisible nodes)
        \node at (2,5) (n25) {};		
		\node at (2,4) (n24) {};
		\node at (2,3) (n23) {};
		\node at (2,2) (n22) {};
		\node at (2,1) (n21) {};

		\node at (3,5) (n35) {};
		\node at (3,4) (n34) {};
		\node at (3,3) (n33) {};
		\node at (3,2) (n32) {};
		\node at (3,1) (n31) {};
		
        \node at (4,5) (n45) {};		
		\node at (4,4) (n44) {};
		\node at (4,3) (n43) {};
		\node at (4,2) (n42) {};
		\node at (4,1) (n41) {};

		\node at (5,5) (n55) {};		
		\node at (5,4) (n54) {};
		\node at (5,3) (n53) {};
		\node at (5,2) (n52) {};
		\node at (5,1) (n51) {};
		
		\node at (6,5) (n65) {};		
		\node at (6,4) (n64) {};
		\node at (6,3) (n63) {};
		\node at (6,2) (n62) {};
		\node at (6,1) (n61) {};

		\node at (7,5) (n75) {};		
		\node at (7,4) (n74) {};
		\node at (7,3) (n73) {};
		\node at (7,2) (n72) {};
		\node at (7,1) (n71) {};

		\node at (8,5) (n85) {};		
		\node at (8,4) (n84) {};
		\node at (8,3) (n83) {};
		\node at (8,2) (n82) {};
		\node at (8,1) (n81) {};
		%Ninth Column
		
        \node at (9,5) (n95) {};		
		\node at (9,4) (n94) {};
		\node at (9,3) (n93) {};
		\node at (9,2) (n92) {};
		\node at (9,1) (n91) {};
		
		%Tenth Column	
		
		\node at (10,5) (n105) {};		
		\node at (10,4) (n104) {};
		\node at (10,3) (n103) {};
		\node at (10,2) (n102) {};
		\node at (10,1) (n101) {};	
		
		%Eleventh Column
		
		\node[roundnode] at (11,5) (n115) {};
		\node[roundnode] at (11,4) (n114) {};
		\node[roundnode] at (11,3) (n113) {};
		\node[roundnode] at (11,2) (n112) {};
		\node[roundnode] at (11,1) (n111) {};
		
		%Draw Lines connecting the nodes
		\draw[very thick] (n15) -- (n24.center);
		\draw[very thick] (n14) -- (n25.center);
		\draw[very thick] (n13) -- (n23.center);
		\draw[very thick] (n12) -- (n42.center);
        \draw[very thick] (n11) -- (n71.center);		
        
        \draw[very thick] (n25.center) -- (n35.center);
        \draw[very thick] (n24.center) -- (n33.center);
        \draw[very thick] (n23.center) -- (n34.center);
        %\draw[very thick] (n22.center) -- (n33.center);
        %\draw[very thick] (n21.center) -- (n51.center);
        
        \draw[very thick] (n35.center) -- (n44.center);
        \draw[very thick] (n34.center) -- (n45.center);
        \draw[very thick] (n33.center) -- (n43.center);
        %\draw[very thick] (n32.center) -- (n52.center);
        %\draw[very thick] (n21.center) -- (n51.center);
		
        \draw[very thick] (n45.center) -- (n55.center);
        \draw[very thick] (n44.center) -- (n54.center);
        \draw[very thick] (n43.center) -- (n52.center);
        \draw[very thick] (n42.center) -- (n53.center);
    %    \draw[very thick] (n21.center) -- (n51.center);		

        \draw[very thick] (n55.center) -- (n65.center);
        
        \draw[very thick] (n54.center) -- (n63.center);
        
        \draw[very thick] (n53.center) -- (n64.center);	
        
        \draw[very thick] (n52.center) -- (n72.center);

        \draw[very thick] (n65.center) -- (n74.center);
        
        \draw[very thick] (n64.center) -- (n75.center);
        
        \draw[very thick] (n63.center) -- (n83.center);			
        
        \draw[very thick] (n62.center) -- (n72.center);

        \draw[very thick] (n75.center) -- (n105.center);
        
        \draw[very thick] (n74.center) -- (n94.center);	
        
        \draw[very thick] (n73.center) -- (n83.center);	        
        				
		\draw[very thick] (n72.center) -- (n81.center);	
		
		\draw[very thick] (n71.center) -- (n82.center);

	    \draw[very thick] (n83.center) -- (n92.center);
	    
	    \draw[very thick] (n82.center) -- (n93.center);

	    \draw[very thick] (n94.center) -- (n103.center);
	    
	    \draw[very thick] (n93.center) -- (n104.center);	
	    
	    \draw[very thick] (n92.center) -- (n112.center);
	    
	    \draw[very thick] (n81.center) -- (n111.center);

	    \draw[very thick] (n103.center) -- (n113.center);	
	    
	    \draw[very thick] (n104.center) -- (n115.center);	
	    
	    \draw[very thick] (n105.center) -- (n114.center);	
	    
	    %\draw[very thick] (n85.center) -- (n94.center);
	    
	   % \draw[very thick] (n84.center) -- (n95.center);						

		%Draw Diamonds and Rounds
		\node[bigroundnode] at (1.5,4.5) (m1) {};
		\node[bigroundnodew] at (2.5,3.5) (m2) {};
		\node[bigroundnodew] at (3.5,4.5) (m3) {};
		\node[bigroundnodew] at (4.5,2.5) (m4) {};
		\node[bigroundnodew] at (5.5,3.5) (m5) {};
		\node[bigroundnode] at (6.5,4.5) (m6) {};
		\node[bigroundnode] at (7.5,1.5) (m7) {};
		\node[bigroundnode] at (8.5,2.5) (m8) {};
		\node[bigroundnode] at (9.5,3.5) (m9) {};
		\node[bigroundnode] at (10.5,4.5) (m10) {};
	\end{scope}

	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 54321
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%Fourth Line
    
    %%Line connecting Image 1 to Image 2
	%\draw[ultra thick] (-3,2.5) -- (9,2.5);
	\draw[ultra thick] (-12.5,-15) -- (17.5,-15);
	
	%%Codes for Image 1
	\begin{scope}[shift={(-22.5,-18)}]
		\draw[ultra thick,fill=white] (0.5,0.5) -- (0.5,5.5) -- (11.5,5.5) -- (11.5,0.5) -- cycle;
		
				%Define nodes

	%\draw[ultra thick] (4.5,0.5) -- (4.5,-1);
	%\draw[ultra thick] (-5.5,0.5) -- (-5.5,-1);
	%\draw[ultra thick] (-15.5,0.5) -- (-15.5,-1);
	
	%\draw[ultra thick] (4.5,-5.5) -- (4.5,-7.5);
	%\draw[ultra thick] (-5.5,-5.5) -- (-5.5,-7.5);
	%\draw[ultra thick] (-15.5,-5.5) -- (-15.5,-7.5);				
				
		%First Column
		\node[roundnode] at (1,5) (n15) {};
		\node[roundnode] at (1,4) (n14) {};
		\node[roundnode] at (1,3) (n13) {};
		\node[roundnode] at (1,2) (n12) {};
		\node[roundnode] at (1,1) (n11) {};
		
		%Second, Third, Fourth, Fifth, Sixth, Seventh, Eighth,Nineth, Tenth   Columns (invisible nodes)
        \node at (2,5) (n25) {};		
		\node at (2,4) (n24) {};
		\node at (2,3) (n23) {};
		\node at (2,2) (n22) {};
		\node at (2,1) (n21) {};

		\node at (3,5) (n35) {};
		\node at (3,4) (n34) {};
		\node at (3,3) (n33) {};
		\node at (3,2) (n32) {};
		\node at (3,1) (n31) {};
		
        \node at (4,5) (n45) {};		
		\node at (4,4) (n44) {};
		\node at (4,3) (n43) {};
		\node at (4,2) (n42) {};
		\node at (4,1) (n41) {};

		\node at (5,5) (n55) {};		
		\node at (5,4) (n54) {};
		\node at (5,3) (n53) {};
		\node at (5,2) (n52) {};
		\node at (5,1) (n51) {};
		
		\node at (6,5) (n65) {};		
		\node at (6,4) (n64) {};
		\node at (6,3) (n63) {};
		\node at (6,2) (n62) {};
		\node at (6,1) (n61) {};

		\node at (7,5) (n75) {};		
		\node at (7,4) (n74) {};
		\node at (7,3) (n73) {};
		\node at (7,2) (n72) {};
		\node at (7,1) (n71) {};

		\node at (8,5) (n85) {};		
		\node at (8,4) (n84) {};
		\node at (8,3) (n83) {};
		\node at (8,2) (n82) {};
		\node at (8,1) (n81) {};
		%Ninth Column
		
        \node at (9,5) (n95) {};		
		\node at (9,4) (n94) {};
		\node at (9,3) (n93) {};
		\node at (9,2) (n92) {};
		\node at (9,1) (n91) {};
		
		%Tenth Column	
		
		\node at (10,5) (n105) {};		
		\node at (10,4) (n104) {};
		\node at (10,3) (n103) {};
		\node at (10,2) (n102) {};
		\node at (10,1) (n101) {};	
		
		%Eleventh Column
		
		\node[roundnode] at (11,5) (n115) {};
		\node[roundnode] at (11,4) (n114) {};
		\node[roundnode] at (11,3) (n113) {};
		\node[roundnode] at (11,2) (n112) {};
		\node[roundnode] at (11,1) (n111) {};
		
		%Draw Lines connecting the nodes
		\draw[very thick] (n15) -- (n24.center);
		\draw[very thick] (n14) -- (n25.center);
		\draw[very thick] (n13) -- (n23.center);
		\draw[very thick] (n12) -- (n42.center);
        \draw[very thick] (n11) -- (n71.center);		
        
        \draw[very thick] (n25.center) -- (n35.center);
        \draw[very thick] (n24.center) -- (n33.center);
        \draw[very thick] (n23.center) -- (n34.center);
        %\draw[very thick] (n22.center) -- (n33.center);
        %\draw[very thick] (n21.center) -- (n51.center);
        
        \draw[very thick] (n35.center) -- (n44.center);
        \draw[very thick] (n34.center) -- (n45.center);
        \draw[very thick] (n33.center) -- (n43.center);
        %\draw[very thick] (n32.center) -- (n52.center);
        %\draw[very thick] (n21.center) -- (n51.center);
		
        \draw[very thick] (n45.center) -- (n55.center);
        \draw[very thick] (n44.center) -- (n54.center);
        \draw[very thick] (n43.center) -- (n52.center);
        \draw[very thick] (n42.center) -- (n53.center);
    %    \draw[very thick] (n21.center) -- (n51.center);		

        \draw[very thick] (n55.center) -- (n65.center);
        
        \draw[very thick] (n54.center) -- (n63.center);
        
        \draw[very thick] (n53.center) -- (n64.center);	
        
        \draw[very thick] (n52.center) -- (n72.center);

        \draw[very thick] (n65.center) -- (n74.center);
        
        \draw[very thick] (n64.center) -- (n75.center);
        
        \draw[very thick] (n63.center) -- (n83.center);			
        
        \draw[very thick] (n62.center) -- (n72.center);

        \draw[very thick] (n75.center) -- (n105.center);
        
        \draw[very thick] (n74.center) -- (n94.center);	
        
        \draw[very thick] (n73.center) -- (n83.center);	        
        				
		\draw[very thick] (n72.center) -- (n81.center);	
		
		\draw[very thick] (n71.center) -- (n82.center);

	    \draw[very thick] (n83.center) -- (n92.center);
	    
	    \draw[very thick] (n82.center) -- (n93.center);

	    \draw[very thick] (n94.center) -- (n103.center);
	    
	    \draw[very thick] (n93.center) -- (n104.center);	
	    
	    \draw[very thick] (n92.center) -- (n112.center);
	    
	    \draw[very thick] (n81.center) -- (n111.center);

	    \draw[very thick] (n103.center) -- (n113.center);	
	    
	    \draw[very thick] (n104.center) -- (n115.center);	
	    
	    \draw[very thick] (n105.center) -- (n114.center);	
	    
	    %\draw[very thick] (n85.center) -- (n94.center);
	    
	   % \draw[very thick] (n84.center) -- (n95.center);						

		%Draw Diamonds and Rounds
		\node[bigroundnodew] at (1.5,4.5) (m1) {};
		\node[bigroundnodew] at (2.5,3.5) (m2) {};
		\node[bigroundnode] at (3.5,4.5) (m3) {};
		\node[bigroundnode] at (4.5,2.5) (m4) {};
		\node[bigroundnodew] at (5.5,3.5) (m5) {};
		\node[bigroundnodew] at (6.5,4.5) (m6) {};
		\node[bigroundnode] at (7.5,1.5) (m7) {};
		\node[bigroundnode] at (8.5,2.5) (m8) {};
		\node[bigroundnode] at (9.5,3.5) (m9) {};
		\node[bigroundnode] at (10.5,4.5) (m10) {};
	\end{scope}

	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%Line connecting Image 1 to Image 2
	%\draw[ultra thick] (-3,2.5) -- (9,2.5);
	
	%%Codes for Image 1
	\begin{scope}[shift={(-8,-18)}]
		\draw[ultra thick,fill=white] (0.5,0.5) -- (0.5,5.5) -- (11.5,5.5) -- (11.5,0.5) -- cycle;
				%Define nodes
		%First Column
		\node[roundnode] at (1,5) (n15) {};
		\node[roundnode] at (1,4) (n14) {};
		\node[roundnode] at (1,3) (n13) {};
		\node[roundnode] at (1,2) (n12) {};
		\node[roundnode] at (1,1) (n11) {};
		
		%Second, Third, Fourth, Fifth, Sixth, Seventh, Eighth,Nineth, Tenth   Columns (invisible nodes)
        \node at (2,5) (n25) {};		
		\node at (2,4) (n24) {};
		\node at (2,3) (n23) {};
		\node at (2,2) (n22) {};
		\node at (2,1) (n21) {};

		\node at (3,5) (n35) {};
		\node at (3,4) (n34) {};
		\node at (3,3) (n33) {};
		\node at (3,2) (n32) {};
		\node at (3,1) (n31) {};
		
        \node at (4,5) (n45) {};		
		\node at (4,4) (n44) {};
		\node at (4,3) (n43) {};
		\node at (4,2) (n42) {};
		\node at (4,1) (n41) {};

		\node at (5,5) (n55) {};		
		\node at (5,4) (n54) {};
		\node at (5,3) (n53) {};
		\node at (5,2) (n52) {};
		\node at (5,1) (n51) {};
		
		\node at (6,5) (n65) {};		
		\node at (6,4) (n64) {};
		\node at (6,3) (n63) {};
		\node at (6,2) (n62) {};
		\node at (6,1) (n61) {};

		\node at (7,5) (n75) {};		
		\node at (7,4) (n74) {};
		\node at (7,3) (n73) {};
		\node at (7,2) (n72) {};
		\node at (7,1) (n71) {};

		\node at (8,5) (n85) {};		
		\node at (8,4) (n84) {};
		\node at (8,3) (n83) {};
		\node at (8,2) (n82) {};
		\node at (8,1) (n81) {};
		%Ninth Column
		
        \node at (9,5) (n95) {};		
		\node at (9,4) (n94) {};
		\node at (9,3) (n93) {};
		\node at (9,2) (n92) {};
		\node at (9,1) (n91) {};
		
		%Tenth Column	
		
		\node at (10,5) (n105) {};		
		\node at (10,4) (n104) {};
		\node at (10,3) (n103) {};
		\node at (10,2) (n102) {};
		\node at (10,1) (n101) {};	
		
		%Eleventh Column
		
		\node[roundnode] at (11,5) (n115) {};
		\node[roundnode] at (11,4) (n114) {};
		\node[roundnode] at (11,3) (n113) {};
		\node[roundnode] at (11,2) (n112) {};
		\node[roundnode] at (11,1) (n111) {};
		
		%Draw Lines connecting the nodes
		\draw[very thick] (n15) -- (n24.center);
		\draw[very thick] (n14) -- (n25.center);
		\draw[very thick] (n13) -- (n23.center);
		\draw[very thick] (n12) -- (n42.center);
        \draw[very thick] (n11) -- (n71.center);		
        
        \draw[very thick] (n25.center) -- (n35.center);
        \draw[very thick] (n24.center) -- (n33.center);
        \draw[very thick] (n23.center) -- (n34.center);
        %\draw[very thick] (n22.center) -- (n33.center);
        %\draw[very thick] (n21.center) -- (n51.center);
        
        \draw[very thick] (n35.center) -- (n44.center);
        \draw[very thick] (n34.center) -- (n45.center);
        \draw[very thick] (n33.center) -- (n43.center);
        %\draw[very thick] (n32.center) -- (n52.center);
        %\draw[very thick] (n21.center) -- (n51.center);
		
        \draw[very thick] (n45.center) -- (n55.center);
        \draw[very thick] (n44.center) -- (n54.center);
        \draw[very thick] (n43.center) -- (n52.center);
        \draw[very thick] (n42.center) -- (n53.center);
    %    \draw[very thick] (n21.center) -- (n51.center);		

        \draw[very thick] (n55.center) -- (n65.center);
        
        \draw[very thick] (n54.center) -- (n63.center);
        
        \draw[very thick] (n53.center) -- (n64.center);	
        
        \draw[very thick] (n52.center) -- (n72.center);

        \draw[very thick] (n65.center) -- (n74.center);
        
        \draw[very thick] (n64.center) -- (n75.center);
        
        \draw[very thick] (n63.center) -- (n83.center);			
        
        \draw[very thick] (n62.center) -- (n72.center);

        \draw[very thick] (n75.center) -- (n105.center);
        
        \draw[very thick] (n74.center) -- (n94.center);	
        
        \draw[very thick] (n73.center) -- (n83.center);	        
        				
		\draw[very thick] (n72.center) -- (n81.center);	
		
		\draw[very thick] (n71.center) -- (n82.center);

	    \draw[very thick] (n83.center) -- (n92.center);
	    
	    \draw[very thick] (n82.center) -- (n93.center);

	    \draw[very thick] (n94.center) -- (n103.center);
	    
	    \draw[very thick] (n93.center) -- (n104.center);	
	    
	    \draw[very thick] (n92.center) -- (n112.center);
	    
	    \draw[very thick] (n81.center) -- (n111.center);

	    \draw[very thick] (n103.center) -- (n113.center);	
	    
	    \draw[very thick] (n104.center) -- (n115.center);	
	    
	    \draw[very thick] (n105.center) -- (n114.center);	
	    
	    %\draw[very thick] (n85.center) -- (n94.center);
	    
	   % \draw[very thick] (n84.center) -- (n95.center);						

		%Draw Diamonds and Rounds
		\node[bigroundnodew] at (1.5,4.5) (m1) {};
		\node[bigroundnodew] at (2.5,3.5) (m2) {};
		\node[bigroundnodew] at (3.5,4.5) (m3) {};
		\node[bigroundnode] at (4.5,2.5) (m4) {};
		\node[bigroundnode] at (5.5,3.5) (m5) {};
		\node[bigroundnode] at (6.5,4.5) (m6) {};
		\node[bigroundnode] at (7.5,1.5) (m7) {};
		\node[bigroundnode] at (8.5,2.5) (m8) {};
		\node[bigroundnode] at (9.5,3.5) (m9) {};
		\node[bigroundnode] at (10.5,4.5) (m10) {};
	\end{scope}
	
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	%%Line connecting Image 1 to Image 2
	%\draw[ultra thick] (-3,2.5) -- (9,2.5);
	
	%%Codes for Image 1
	\begin{scope}[shift={(6.5,-18)}]
		\draw[ultra thick,fill=white] (0.5,0.5) -- (0.5,5.5) -- (11.5,5.5) -- (11.5,0.5) -- cycle;
				%Define nodes
		%First Column
		\node[roundnode] at (1,5) (n15) {};
		\node[roundnode] at (1,4) (n14) {};
		\node[roundnode] at (1,3) (n13) {};
		\node[roundnode] at (1,2) (n12) {};
		\node[roundnode] at (1,1) (n11) {};
		
		%Second, Third, Fourth, Fifth, Sixth, Seventh, Eighth,Nineth, Tenth   Columns (invisible nodes)
        \node at (2,5) (n25) {};		
		\node at (2,4) (n24) {};
		\node at (2,3) (n23) {};
		\node at (2,2) (n22) {};
		\node at (2,1) (n21) {};

		\node at (3,5) (n35) {};
		\node at (3,4) (n34) {};
		\node at (3,3) (n33) {};
		\node at (3,2) (n32) {};
		\node at (3,1) (n31) {};
		
        \node at (4,5) (n45) {};		
		\node at (4,4) (n44) {};
		\node at (4,3) (n43) {};
		\node at (4,2) (n42) {};
		\node at (4,1) (n41) {};

		\node at (5,5) (n55) {};		
		\node at (5,4) (n54) {};
		\node at (5,3) (n53) {};
		\node at (5,2) (n52) {};
		\node at (5,1) (n51) {};
		
		\node at (6,5) (n65) {};		
		\node at (6,4) (n64) {};
		\node at (6,3) (n63) {};
		\node at (6,2) (n62) {};
		\node at (6,1) (n61) {};

		\node at (7,5) (n75) {};		
		\node at (7,4) (n74) {};
		\node at (7,3) (n73) {};
		\node at (7,2) (n72) {};
		\node at (7,1) (n71) {};

		\node at (8,5) (n85) {};		
		\node at (8,4) (n84) {};
		\node at (8,3) (n83) {};
		\node at (8,2) (n82) {};
		\node at (8,1) (n81) {};
		%Ninth Column
		
        \node at (9,5) (n95) {};		
		\node at (9,4) (n94) {};
		\node at (9,3) (n93) {};
		\node at (9,2) (n92) {};
		\node at (9,1) (n91) {};
		
		%Tenth Column	
		
		\node at (10,5) (n105) {};		
		\node at (10,4) (n104) {};
		\node at (10,3) (n103) {};
		\node at (10,2) (n102) {};
		\node at (10,1) (n101) {};	
		
		%Eleventh Column
		
		\node[roundnode] at (11,5) (n115) {};
		\node[roundnode] at (11,4) (n114) {};
		\node[roundnode] at (11,3) (n113) {};
		\node[roundnode] at (11,2) (n112) {};
		\node[roundnode] at (11,1) (n111) {};
		
		%Draw Lines connecting the nodes
		\draw[very thick] (n15) -- (n24.center);
		\draw[very thick] (n14) -- (n25.center);
		\draw[very thick] (n13) -- (n23.center);
		\draw[very thick] (n12) -- (n42.center);
        \draw[very thick] (n11) -- (n71.center);		
        
        \draw[very thick] (n25.center) -- (n35.center);
        \draw[very thick] (n24.center) -- (n33.center);
        \draw[very thick] (n23.center) -- (n34.center);
        %\draw[very thick] (n22.center) -- (n33.center);
        %\draw[very thick] (n21.center) -- (n51.center);
        
        \draw[very thick] (n35.center) -- (n44.center);
        \draw[very thick] (n34.center) -- (n45.center);
        \draw[very thick] (n33.center) -- (n43.center);
        %\draw[very thick] (n32.center) -- (n52.center);
        %\draw[very thick] (n21.center) -- (n51.center);
		
        \draw[very thick] (n45.center) -- (n55.center);
        \draw[very thick] (n44.center) -- (n54.center);
        \draw[very thick] (n43.center) -- (n52.center);
        \draw[very thick] (n42.center) -- (n53.center);
    %    \draw[very thick] (n21.center) -- (n51.center);		

        \draw[very thick] (n55.center) -- (n65.center);
        
        \draw[very thick] (n54.center) -- (n63.center);
        
        \draw[very thick] (n53.center) -- (n64.center);	
        
        \draw[very thick] (n52.center) -- (n72.center);

        \draw[very thick] (n65.center) -- (n74.center);
        
        \draw[very thick] (n64.center) -- (n75.center);
        
        \draw[very thick] (n63.center) -- (n83.center);			
        
        \draw[very thick] (n62.center) -- (n72.center);

        \draw[very thick] (n75.center) -- (n105.center);
        
        \draw[very thick] (n74.center) -- (n94.center);	
        
        \draw[very thick] (n73.center) -- (n83.center);	        
        				
		\draw[very thick] (n72.center) -- (n81.center);	
		
		\draw[very thick] (n71.center) -- (n82.center);

	    \draw[very thick] (n83.center) -- (n92.center);
	    
	    \draw[very thick] (n82.center) -- (n93.center);

	    \draw[very thick] (n94.center) -- (n103.center);
	    
	    \draw[very thick] (n93.center) -- (n104.center);	
	    
	    \draw[very thick] (n92.center) -- (n112.center);
	    
	    \draw[very thick] (n81.center) -- (n111.center);

	    \draw[very thick] (n103.center) -- (n113.center);	
	    
	    \draw[very thick] (n104.center) -- (n115.center);	
	    
	    \draw[very thick] (n105.center) -- (n114.center);	
	    
	    %\draw[very thick] (n85.center) -- (n94.center);
	    
	   % \draw[very thick] (n84.center) -- (n95.center);						

		%Draw Diamonds and Rounds
		\node[bigroundnodew] at (1.5,4.5) (m1) {};
		\node[bigroundnode] at (2.5,3.5) (m2) {};
		\node[bigroundnode] at (3.5,4.5) (m3) {};
		\node[bigroundnodew] at (4.5,2.5) (m4) {};
		\node[bigroundnodew] at (5.5,3.5) (m5) {};
		\node[bigroundnode] at (6.5,4.5) (m6) {};
		\node[bigroundnode] at (7.5,1.5) (m7) {};
		\node[bigroundnode] at (8.5,2.5) (m8) {};
		\node[bigroundnode] at (9.5,3.5) (m9) {};
		\node[bigroundnode] at (10.5,4.5) (m10) {};
	\end{scope}	
	
\end{tikzpicture}
